Wolof-Adapted Industry-Ready Open-Weight Language Models

Wolof is spoken by 23M people, mostly in Senegal, but remains weakly supported by open-weight language models, while API models raise cost, governance, and sovereignty constraints for local deployments. In this paper, we present 0.6B-14B open-weight models adapted to Wolof through instruction tuning, preference alignment, and model merging. After presenting the pipeline and data, extensive experiments on 63~public and in-house tasks show good performance on Wolof understanding and generation while remaining effective on other languages and cross-lingual skills, with the 8B and 14B models being particularly competitive with substantially larger commercial systems. The models are currently being evaluated in internal customer-care pilots and are publicly available at https://huggingface.co/collections/Orange/wolof-lm .

==> (inline-0) <==
\begin{tabular}{@{}lr@{~~}r@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{}}
\toprule
Model & Avg. score & Avg. rank & \rotatebox[origin=l]{90}{AfrIFact / Claim Classification} & \rotatebox[origin=l]{90}{AfrIFact / Evidence Extraction} & \rotatebox[origin=l]{90}{Aya Wolof / Culture QA} & \rotatebox[origin=l]{90}{Aya Wolof / Orthographic Correction} & \rotatebox[origin=l]{90}{Aya Wolof / POS Tagging} & \rotatebox[origin=l]{90}{Aya Wolof / Translation / FROM Wolof} & \rotatebox[origin=l]{90}{Claire Wolof / Conversation Coherence} & \rotatebox[origin=l]{90}{Corporate FAQ Wolof / Conversational MRQA} & \rotatebox[origin=l]{90}{Corporate FAQ Wolof / Long Context MRQA} & \rotatebox[origin=l]{90}{Corporate FAQ Wolof / MRQA} & \rotatebox[origin=l]{90}{FLORES / Translation / Wolof → English} & \rotatebox[origin=l]{90}{FLORES / Translation / Wolof → French} & \rotatebox[origin=l]{90}{IrokoBench / MGSM} & \rotatebox[origin=l]{90}{IrokoBench / MMLU} & \rotatebox[origin=l]{90}{IrokoBench / XNLI} & \rotatebox[origin=l]{90}{MasakhaNER / NER (News Domain)} & \rotatebox[origin=l]{90}{Corporate / Conversation Coherence} & \rotatebox[origin=l]{90}{Corporate / Dialog Act Labelling} & \rotatebox[origin=l]{90}{Corporate / Full Analysis} & \rotatebox[origin=l]{90}{Corporate / GDPR/PII Extraction} & \rotatebox[origin=l]{90}{Corporate / NER (Public Entities)} & \rotatebox[origin=l]{90}{Corporate / Resolution Classification} & \rotatebox[origin=l]{90}{Corporate / Sentiment Classification} & \rotatebox[origin=l]{90}{Corporate / Summarization} & \rotatebox[origin=l]{90}{WolBanking77 / Intent Classification / Wolof} & \rotatebox[origin=l]{90}{WolBanking77 / Translation / Wolof → English} & \rotatebox[origin=l]{90}{WolBanking77 / Translation / Wolof → French} & \rotatebox[origin=l]{90}{WolBanking77 Audio / Intent Classification / ASR} & \rotatebox[origin=l]{90}{WolBanking77 Audio / Intent Classification / Reference} & \rotatebox[origin=l]{90}{WolBanking77 Audio / Transcription Correction} \\
\midrule
\multicolumn{33}{@{}l}{\textbf{Baseline open-weight models}}\\
Qwen3-14B & \scorelow{.10} & 13.4 & \scoremid{\sr{.24}{14}} & \scorehigh{\sr{.29}{10}} & \scorelow{\sr{-.47}{15}} & \scorelow{\sr{.05}{16}} & \scoremid{\sr{.30}{13}} & \scorelow{\sr{.03}{17}} & \scoremid{\sr{-.60}{13}} & \scoremid{\sr{.13}{15}} & \scoremid{\sr{.09}{15}} & \scorelow{\sr{.11}{17}} & \scoremid{\sr{.24}{14}} & \scoremid{\sr{.18}{14}} & \scorelow{\sr{.05}{13}} & \scoremid{\sr{.18}{7}} & \scorelow{\sr{.02}{16}} & \scoremid{\sr{.23}{13}} & \scorelow{\sr{.15}{19}} & \scorehigh{\sr{.22}{5}} & \scoremid{\sr{.11}{12}} & \scoremid{\sr{.15}{10}} & \scoremid{\sr{.04}{15}} & \scoremid{\sr{.18}{8}} & \scoremid{\sr{.02}{11}} & \scoremid{\sr{-.33}{16}} & \scorelow{\sr{.03}{14}} & \scoremid{\sr{.12}{15}} & \scoremid{\sr{.14}{15}} & \scoremid{\sr{.22}{14}} & \scorelow{\sr{.26}{15}} & \scoremid{\sr{.76}{11}} \\

Qwen3-8B & \scorelow{.07} & 14.9 & \scoremid{\sr{.27}{12}} & \scoremid{\sr{.23}{14}} & \scorelow{\sr{-.56}{17}} & \scorelow{\sr{.03}{19}} & \scoremid{\sr{.29}{14}} & \scorelow{\sr{.04}{16}} & \scoremid{\sr{-.76}{16}} & \scoremid{\sr{.16}{12}} & \scoremid{\sr{.12}{12}} & \scoremid{\sr{.12}{15}} & \scoremid{\sr{.21}{15}} & \scoremid{\sr{.14}{16}} & \scorelow{\sr{.02}{17}} & \scorelow{\sr{.05}{16}} & \scorelow{\sr{-.02}{19}} & \scoremid{\sr{.27}{12}} & \scorelow{\sr{.16}{17}} & \scoremid{\sr{.11}{10}} & \scoremid{\sr{.09}{13}} & \scoremid{\sr{.08}{14}} & \scorelow{\sr{.01}{17}} & \scoremid{\sr{.15}{13}} & \scorehigh{\sr{.04}{9}} & \scorelow{\sr{-.49}{18}} & \scorelow{\sr{.03}{14}} & \scorelow{\sr{.11}{16}} & \scoremid{\sr{.14}{15}} & \scorelow{\sr{.19}{16}} & \scorelow{\sr{.26}{15}} & \scorelow{\sr{.68}{19}} \\

Qwen3-4B & \scorelow{.07} & 15.1 & \scoremid{\sr{.24}{14}} & \scoremid{\sr{.25}{13}} & \scoremid{\sr{-.11}{12}} & \scorelow{\sr{.05}{16}} & \scoremid{\sr{.24}{15}} & \scorelow{\sr{.07}{12}} & \scorelow{\sr{-1.01}{19}} & \scoremid{\sr{.14}{14}} & \scoremid{\sr{.10}{14}} & \scoremid{\sr{.12}{15}} & \scoremid{\sr{.20}{16}} & \scoremid{\sr{.15}{15}} & \scorelow{\sr{.04}{14}} & \scoremid{\sr{.06}{14}} & \scorelow{\sr{.04}{13}} & \scoremid{\sr{.14}{15}} & \scorelow{\sr{.19}{16}} & \scorehigh{\sr{.19}{7}} & \scorelow{\sr{.02}{18}} & \scorelow{\sr{.01}{18}} & \scorelow{\sr{.01}{17}} & \scoremid{\sr{.18}{8}} & \scoremid{\sr{-.04}{17}} & \scorelow{\sr{-.49}{18}} & \scorelow{\sr{.01}{17}} & \scorelow{\sr{.10}{17}} & \scorelow{\sr{.13}{17}} & \scorelow{\sr{.16}{17}} & \scorelow{\sr{.19}{17}} & \scorelow{\sr{.70}{17}} \\

Qwen3-1.7B & \scorelow{.04} & 16.2 & \scoremid{\sr{.25}{13}} & \scoremid{\sr{.19}{15}} & \scorelow{\sr{-.64}{19}} & \scorelow{\sr{.05}{16}} & \scoremid{\sr{.21}{16}} & \scorelow{\sr{.03}{17}} & \scorelow{\sr{-.88}{18}} & \scorelow{\sr{.09}{18}} & \scorelow{\sr{.03}{18}} & \scorelow{\sr{.09}{19}} & \scorelow{\sr{.17}{17}} & \scorelow{\sr{.11}{18}} & \scorelow{\sr{.01}{18}} & \scorelow{\sr{-.04}{19}} & \scorelow{\sr{.05}{12}} & \scorelow{\sr{.08}{17}} & \scorelow{\sr{.16}{17}} & \scoremid{\sr{.06}{12}} & \scorelow{\sr{.02}{18}} & \scorelow{\sr{.02}{17}} & \scoremid{\sr{.03}{16}} & \scoremid{\sr{.13}{15}} & \scoremid{\sr{-.02}{16}} & \scorelow{\sr{-.46}{17}} & \scorelow{\sr{.02}{16}} & \scorelow{\sr{.08}{18}} & \scorelow{\sr{.10}{18}} & \scorelow{\sr{.15}{18}} & \scorelow{\sr{.17}{18}} & \textbf{\scoretop{\sr{.90}{1}}} \\

Qwen3-0.6B & \scorelow{.06} & 16.2 & \scoremid{\sr{.15}{18}} & \scoremid{\sr{.17}{16}} & \scorelow{\sr{-.61}{18}} & \scorehigh{\sr{.47}{8}} & \scorelow{\sr{.13}{18}} & \scorelow{\sr{.03}{17}} & \scoremid{\sr{-.61}{14}} & \scorelow{\sr{.08}{19}} & \scorelow{\sr{.02}{19}} & \scorelow{\sr{.11}{17}} & \scorelow{\sr{.14}{18}} & \scorelow{\sr{.07}{19}} & \scorelow{\sr{.00}{19}} & \scorelow{\sr{.03}{18}} & \scorelow{\sr{.04}{13}} & \scorelow{\sr{.04}{19}} & \scoremid{\sr{.28}{14}} & \scoremid{\sr{.06}{12}} & \scorelow{\sr{.05}{15}} & \scoremid{\sr{.06}{15}} & \scoremid{\sr{.08}{12}} & \scorelow{\sr{.08}{18}} & \scorelow{\sr{-.10}{19}} & \scoremid{\sr{-.24}{15}} & \scorelow{\sr{.01}{17}} & \scorelow{\sr{.04}{19}} & \scorelow{\sr{.06}{19}} & \scorelow{\sr{.10}{19}} & \scorelow{\sr{.15}{19}} & \scorehigh{\sr{.85}{4}} \\

\midrule
\multicolumn{33}{@{}l}{\textbf{Commercial API models}}\\
Claude-sonnet-4-5 & \scorehigh{.31} & 7.1 & \scorehigh{\sr{.47}{8}} & \scoretop{\sr{.41}{3}} & \scorehigh{\sr{.27}{5}} & \scoremid{\sr{.19}{11}} & \scoretop{\sr{.70}{3}} & \scoremid{\sr{.12}{10}} & \scoretop{\sr{.31}{3}} & \scorehigh{\sr{.23}{5}} & \scorehigh{\sr{.14}{11}} & \scorehigh{\sr{.18}{7}} & \scorehigh{\sr{.38}{6}} & \scorehigh{\sr{.31}{6}} & \scoremid{\sr{.26}{4}} & \scoremid{\sr{.20}{6}} & \scoremid{\sr{.20}{8}} & \scoretop{\sr{.66}{3}} & \scoretop{\sr{.45}{2}} & \scorelow{\sr{.03}{18}} & \scorehigh{\sr{.27}{4}} & \scoremid{\sr{.16}{8}} & \scoremid{\sr{.08}{12}} & \scorehigh{\sr{.28}{4}} & \scorehigh{\sr{.07}{4}} & \scorehigh{\sr{.16}{8}} & \scoremid{\sr{.22}{7}} & \scorehigh{\sr{.41}{9}} & \scorehigh{\sr{.41}{7}} & \scorehigh{\sr{.52}{9}} & \scorehigh{\sr{.63}{10}} & \scoremid{\sr{.75}{12}} \\

Claude-haiku-4-5 & \scoremid{.23} & 9.7 & \scoremid{\sr{.34}{10}} & \scorehigh{\sr{.35}{7}} & \scoremid{\sr{-.06}{10}} & \scoremid{\sr{.17}{12}} & \scorehigh{\sr{.50}{9}} & \scorelow{\sr{.07}{12}} & \scorehigh{\sr{.05}{5}} & \scorehigh{\sr{.22}{7}} & \scoremid{\sr{.06}{17}} & \scorehigh{\sr{.16}{8}} & \scoremid{\sr{.28}{12}} & \scoremid{\sr{.22}{12}} & \scoremid{\sr{.12}{7}} & \scorelow{\sr{.04}{17}} & \scoremid{\sr{.07}{10}} & \scorehigh{\sr{.52}{6}} & \scoretop{\sr{.43}{4}} & \scoremid{\sr{.08}{11}} & \scorehigh{\sr{.23}{5}} & \scoremid{\sr{.09}{13}} & \scorehigh{\sr{.15}{3}} & \scoremid{\sr{.21}{6}} & \scorehigh{\sr{.04}{9}} & \scorehigh{\sr{.02}{11}} & \scorelow{\sr{.08}{12}} & \scorehigh{\sr{.30}{12}} & \scoremid{\sr{.30}{12}} & \scoremid{\sr{.43}{13}} & \scoremid{\sr{.52}{11}} & \scorehigh{\sr{.82}{7}} \\

Gemini-2.5-pro & \scoretop{.45} & 2.8 & \textbf{\scoretop{\sr{.72}{1}}} & \scorehigh{\sr{.40}{4}} & \scoretop{\sr{.48}{2}} & \scoremid{\sr{.16}{14}} & \scorehigh{\sr{.62}{5}} & \scorehigh{\sr{.32}{2}} & \textbf{\scoretop{\sr{.46}{1}}} & \textbf{\scoretop{\sr{.28}{1}}} & \textbf{\scoretop{\sr{.25}{1}}} & \textbf{\scoretop{\sr{.23}{1}}} & \textbf{\scoretop{\sr{.56}{1}}} & \textbf{\scoretop{\sr{.47}{1}}} & \textbf{\scoretop{\sr{.61}{1}}} & \textbf{\scoretop{\sr{.57}{1}}} & \textbf{\scoretop{\sr{.47}{1}}} & \scoretop{\sr{.63}{4}} & \scoretop{\sr{.45}{2}} & \scoremid{\sr{.16}{9}} & \scoretop{\sr{.33}{2}} & \scoretop{\sr{.34}{2}} & \scorehigh{\sr{.11}{6}} & \scoretop{\sr{.31}{3}} & \scorehigh{\sr{.08}{3}} & \textbf{\scoretop{\sr{.40}{1}}} & \textbf{\scoretop{\sr{.48}{1}}} & \textbf{\scoretop{\sr{.54}{1}}} & \textbf{\scoretop{\sr{.54}{1}}} & \textbf{\scoretop{\sr{.88}{1}}} & \textbf{\scoretop{\sr{.90}{1}}} & \scoremid{\sr{.77}{9}} \\

Gemini-2.5-flash & \scoretop{.44} & 3.3 & \scoretop{\sr{.70}{2}} & \scoretop{\sr{.44}{2}} & \textbf{\scoretop{\sr{.56}{1}}} & \scoremid{\sr{.22}{10}} & \scoretop{\sr{.70}{3}} & \scorehigh{\sr{.31}{3}} & \scoretop{\sr{.42}{2}} & \scorehigh{\sr{.25}{4}} & \scoretop{\sr{.23}{2}} & \scorehigh{\sr{.20}{4}} & \scoretop{\sr{.52}{2}} & \scoretop{\sr{.45}{2}} & \scoretop{\sr{.57}{2}} & \scorehigh{\sr{.36}{3}} & \scoretop{\sr{.41}{2}} & \textbf{\scoretop{\sr{.68}{1}}} & \scorehigh{\sr{.41}{5}} & \scoremid{\sr{.06}{12}} & \scorehigh{\sr{.30}{3}} & \scoretop{\sr{.34}{2}} & \scorehigh{\sr{.09}{10}} & \scoretop{\sr{.32}{2}} & \scorehigh{\sr{.07}{4}} & \scoretop{\sr{.37}{2}} & \scoretop{\sr{.41}{3}} & \scoretop{\sr{.53}{2}} & \scoretop{\sr{.53}{2}} & \scoretop{\sr{.87}{2}} & \scoretop{\sr{.88}{3}} & \scoretop{\sr{.87}{3}} \\

GPT-5 & \scoretop{.41} & 3.7 & \scoretop{\sr{.69}{3}} & \scorehigh{\sr{.38}{5}} & \scoretop{\sr{.43}{3}} & \scorehigh{\sr{.52}{7}} & \scoretop{\sr{.76}{2}} & \textbf{\scoretop{\sr{.50}{1}}} & \scoremid{\sr{-.76}{16}} & \scoretop{\sr{.26}{2}} & \scorehigh{\sr{.20}{4}} & \scorehigh{\sr{.20}{4}} & \scorehigh{\sr{.49}{3}} & \scoretop{\sr{.42}{3}} & \scoretop{\sr{.55}{3}} & \scoretop{\sr{.52}{2}} & \scorehigh{\sr{.25}{5}} & \textbf{\scoretop{\sr{.68}{1}}} & \textbf{\scoretop{\sr{.46}{1}}} & \textbf{\scoretop{\sr{.36}{1}}} & \textbf{\scoretop{\sr{.35}{1}}} & \textbf{\scoretop{\sr{.36}{1}}} & \scorehigh{\sr{.11}{6}} & \textbf{\scoretop{\sr{.35}{1}}} & \textbf{\scoretop{\sr{.16}{1}}} & \scoretop{\sr{.32}{3}} & \scoretop{\sr{.45}{2}} & \scoretop{\sr{.50}{4}} & \scoretop{\sr{.49}{3}} & \scoretop{\sr{.87}{2}} & \scoretop{\sr{.86}{5}} & \scoremid{\sr{.73}{15}} \\

GPT-5-nano & \scoremid{.22} & 9.3 & \scoremid{\sr{.34}{10}} & \scorehigh{\sr{.31}{9}} & \scoremid{\sr{-.05}{9}} & \scoremid{\sr{.17}{12}} & \scorehigh{\sr{.50}{9}} & \scoremid{\sr{.14}{8}} & \scoremid{\sr{-.32}{11}} & \scoremid{\sr{.17}{10}} & \scorehigh{\sr{.15}{10}} & \scoremid{\sr{.14}{11}} & \scoremid{\sr{.29}{11}} & \scoremid{\sr{.23}{10}} & \scorelow{\sr{.08}{11}} & \scoremid{\sr{.16}{8}} & \scoremid{\sr{.07}{10}} & \scorehigh{\sr{.55}{5}} & \scoremid{\sr{.28}{14}} & \scorehigh{\sr{.23}{4}} & \scoremid{\sr{.17}{9}} & \scorehigh{\sr{.25}{5}} & \scorehigh{\sr{.12}{4}} & \scoremid{\sr{.17}{10}} & \scorehigh{\sr{.06}{7}} & \scoremid{\sr{-.12}{13}} & \scoremid{\sr{.10}{10}} & \scorehigh{\sr{.32}{11}} & \scorehigh{\sr{.33}{9}} & \scoremid{\sr{.48}{11}} & \scoremid{\sr{.45}{13}} & \scorehigh{\sr{.85}{4}} \\

Mistral-medium-3 & \scoremid{.17} & 11.3 & \scoremid{\sr{.21}{16}} & \scorehigh{\sr{.28}{11}} & \scorelow{\sr{-.47}{15}} & \scorelow{\sr{.11}{15}} & \scoremid{\sr{.34}{12}} & \scorelow{\sr{.06}{14}} & \scoremid{\sr{-.57}{12}} & \scoremid{\sr{.15}{13}} & \scorehigh{\sr{.16}{7}} & \scorehigh{\sr{.16}{8}} & \scoremid{\sr{.30}{10}} & \scoremid{\sr{.23}{10}} & \scorelow{\sr{.03}{16}} & \scoremid{\sr{.21}{5}} & \scoremid{\sr{.13}{9}} & \scorehigh{\sr{.47}{7}} & \scorehigh{\sr{.34}{8}} & \scoremid{\sr{.06}{12}} & \scorehigh{\sr{.20}{6}} & \scoremid{\sr{.16}{8}} & \scorehigh{\sr{.09}{10}} & \scoremid{\sr{.20}{7}} & \scoremid{\sr{-.01}{14}} & \scoremid{\sr{-.12}{13}} & \scorelow{\sr{.06}{13}} & \scoremid{\sr{.27}{13}} & \scoremid{\sr{.27}{14}} & \scoremid{\sr{.44}{12}} & \scoremid{\sr{.51}{12}} & \scorelow{\sr{.70}{17}} \\

\midrule
\multicolumn{33}{@{}l}{\textbf{Wolof-adapted open-weight models (ours)}}\\
Wolof-Qwen3-14B & \scorehigh{.36} & 4.7 & \scorehigh{\sr{.58}{4}} & \textbf{\scoretop{\sr{.46}{1}}} & \scorehigh{\sr{.24}{6}} & \textbf{\scoretop{\sr{.72}{1}}} & \scorehigh{\sr{.56}{7}} & \scoremid{\sr{.24}{4}} & \scorehigh{\sr{-.08}{6}} & \scoretop{\sr{.26}{2}} & \scorehigh{\sr{.21}{3}} & \scoretop{\sr{.21}{3}} & \scorehigh{\sr{.44}{4}} & \scorehigh{\sr{.35}{4}} & \scoremid{\sr{.25}{5}} & \scoremid{\sr{.23}{4}} & \scoremid{\sr{.21}{7}} & \scorehigh{\sr{.45}{8}} & \scorehigh{\sr{.32}{10}} & \scorehigh{\sr{.27}{2}} & \scorehigh{\sr{.20}{6}} & \scorehigh{\sr{.27}{4}} & \textbf{\scoretop{\sr{.18}{1}}} & \scorehigh{\sr{.22}{5}} & \scoremid{\sr{.02}{11}} & \scorehigh{\sr{.26}{4}} & \scorehigh{\sr{.31}{4}} & \scoretop{\sr{.52}{3}} & \scoretop{\sr{.49}{3}} & \scoretop{\sr{.85}{4}} & \scoretop{\sr{.89}{2}} & \scoremid{\sr{.75}{12}} \\

Wolof-Qwen3-8B & \scorehigh{.33} & 6.1 & \scorehigh{\sr{.56}{5}} & \scorehigh{\sr{.32}{8}} & \scorehigh{\sr{.05}{7}} & \scoretop{\sr{.69}{3}} & \scorehigh{\sr{.56}{7}} & \scoremid{\sr{.22}{5}} & \scorehigh{\sr{-.13}{9}} & \scorehigh{\sr{.23}{5}} & \scorehigh{\sr{.20}{4}} & \scoretop{\sr{.22}{2}} & \scorehigh{\sr{.38}{6}} & \scorehigh{\sr{.29}{7}} & \scoremid{\sr{.18}{6}} & \scoremid{\sr{.15}{10}} & \scorehigh{\sr{.27}{4}} & \scorehigh{\sr{.45}{8}} & \scorehigh{\sr{.32}{10}} & \scorehigh{\sr{.25}{3}} & \scoremid{\sr{.18}{8}} & \scorehigh{\sr{.25}{5}} & \scorehigh{\sr{.12}{4}} & \scoremid{\sr{.15}{13}} & \scoremid{\sr{.02}{11}} & \scorehigh{\sr{.24}{5}} & \scoremid{\sr{.23}{5}} & \scoretop{\sr{.48}{5}} & \scoretop{\sr{.48}{5}} & \scoretop{\sr{.78}{6}} & \scoretop{\sr{.84}{6}} & \scoretop{\sr{.89}{2}} \\

Wolof-Qwen3-4B & \scorehigh{.30} & 7.0 & \scorehigh{\sr{.50}{7}} & \scorehigh{\sr{.38}{5}} & \scoremid{\sr{-.06}{10}} & \scoretop{\sr{.71}{2}} & \scorehigh{\sr{.43}{11}} & \scoremid{\sr{.13}{9}} & \scorehigh{\sr{-.09}{7}} & \scorehigh{\sr{.20}{9}} & \scorehigh{\sr{.20}{4}} & \scorehigh{\sr{.19}{6}} & \scoremid{\sr{.32}{8}} & \scorehigh{\sr{.32}{5}} & \scoremid{\sr{.12}{7}} & \scoremid{\sr{.12}{12}} & \scorehigh{\sr{.24}{6}} & \scorehigh{\sr{.44}{10}} & \scorehigh{\sr{.34}{8}} & \scorehigh{\sr{.18}{8}} & \scoremid{\sr{.13}{10}} & \scorehigh{\sr{.20}{7}} & \scorehigh{\sr{.11}{6}} & \scoremid{\sr{.17}{10}} & \scorehigh{\sr{.10}{2}} & \scorehigh{\sr{.20}{6}} & \scoremid{\sr{.23}{5}} & \scorehigh{\sr{.45}{7}} & \scorehigh{\sr{.43}{6}} & \scoretop{\sr{.79}{5}} & \scoretop{\sr{.87}{4}} & \scoremid{\sr{.77}{9}} \\

Wolof-Qwen3-1.7B & \scoremid{.22} & 10.6 & \scorehigh{\sr{.43}{9}} & \scorehigh{\sr{.27}{12}} & \scoremid{\sr{-.22}{13}} & \scoretop{\sr{.69}{3}} & \scoremid{\sr{.20}{17}} & \scorelow{\sr{.08}{11}} & \scorehigh{\sr{-.09}{7}} & \scoremid{\sr{.17}{10}} & \scorehigh{\sr{.16}{7}} & \scoremid{\sr{.14}{11}} & \scoremid{\sr{.32}{8}} & \scorehigh{\sr{.29}{7}} & \scorelow{\sr{.06}{12}} & \scoremid{\sr{.06}{14}} & \scorelow{\sr{.03}{15}} & \scorelow{\sr{.09}{16}} & \scorehigh{\sr{.35}{7}} & \scorelow{\sr{.04}{16}} & \scorelow{\sr{.05}{15}} & \scoremid{\sr{.13}{12}} & \scoretop{\sr{.16}{2}} & \scorelow{\sr{.10}{16}} & \scoremid{\sr{-.01}{14}} & \scorehigh{\sr{.12}{9}} & \scoremid{\sr{.15}{9}} & \scorehigh{\sr{.44}{8}} & \scorehigh{\sr{.37}{8}} & \scorehigh{\sr{.60}{7}} & \scorehigh{\sr{.72}{7}} & \scorelow{\sr{.71}{16}} \\

Wolof-Qwen3-0.6B & \scoremid{.12} & 14.1 & \scorelow{\sr{-.02}{19}} & \scorelow{\sr{.08}{19}} & \scoremid{\sr{-.34}{14}} & \scorehigh{\sr{.56}{6}} & \scorelow{\sr{.03}{19}} & \scorelow{\sr{.06}{14}} & \scorehigh{\sr{-.22}{10}} & \scoremid{\sr{.13}{15}} & \scoremid{\sr{.08}{16}} & \scoremid{\sr{.13}{14}} & \scorelow{\sr{.13}{19}} & \scoremid{\sr{.13}{17}} & \scorelow{\sr{.04}{14}} & \scoremid{\sr{.08}{13}} & \scorelow{\sr{-.01}{17}} & \scorelow{\sr{.06}{18}} & \scorehigh{\sr{.32}{10}} & \scorelow{\sr{.04}{16}} & \scoremid{\sr{.09}{13}} & \scorelow{\sr{.04}{16}} & \scoremid{\sr{.08}{12}} & \scorelow{\sr{.08}{18}} & \scorehigh{\sr{.05}{8}} & \scorehigh{\sr{.04}{10}} & \scorelow{\sr{.01}{17}} & \scoremid{\sr{.27}{13}} & \scoremid{\sr{.28}{13}} & \scorelow{\sr{.21}{15}} & \scoremid{\sr{.33}{14}} & \scorehigh{\sr{.85}{4}} \\

\midrule
\multicolumn{33}{@{}l}{\textbf{Wolof-aware models from the literature}}\\
Oolel-v0.1 (7B) & \scorehigh{.31} & 7.6 & \scorehigh{\sr{.53}{6}} & \scorelow{\sr{.13}{17}} & \scoretop{\sr{.39}{4}} & \scoretop{\sr{.68}{5}} & \textbf{\scoretop{\sr{.78}{1}}} & \scoremid{\sr{.16}{7}} & \scorehigh{\sr{.06}{4}} & \scorehigh{\sr{.21}{8}} & \scorehigh{\sr{.16}{7}} & \scorehigh{\sr{.16}{8}} & \scorehigh{\sr{.43}{5}} & \scorehigh{\sr{.28}{9}} & \scorelow{\sr{.09}{10}} & \scoremid{\sr{.16}{8}} & \scoretop{\sr{.40}{3}} & \scoremid{\sr{.35}{11}} & \scorehigh{\sr{.41}{5}} & \scorehigh{\sr{.21}{6}} & \scoremid{\sr{.13}{10}} & \scoremid{\sr{.15}{10}} & \scorehigh{\sr{.10}{9}} & \scoremid{\sr{.17}{10}} & \scorehigh{\sr{.07}{4}} & \scorehigh{\sr{.19}{7}} & \scoremid{\sr{.21}{8}} & \scorehigh{\sr{.46}{6}} & \scorehigh{\sr{.33}{9}} & \scorehigh{\sr{.57}{8}} & \scorehigh{\sr{.64}{9}} & \scoremid{\sr{.74}{14}} \\

tiny-aya-earth (3B) & \scoremid{.17} & 12.6 & \scoremid{\sr{.19}{17}} & \scorelow{\sr{.12}{18}} & \scorehigh{\sr{-.01}{8}} & \scoremid{\sr{.30}{9}} & \scorehigh{\sr{.60}{6}} & \scoremid{\sr{.19}{6}} & \scoremid{\sr{-.72}{15}} & \scoremid{\sr{.13}{15}} & \scoremid{\sr{.11}{13}} & \scoremid{\sr{.14}{11}} & \scoremid{\sr{.28}{12}} & \scoremid{\sr{.22}{12}} & \scoremid{\sr{.12}{7}} & \scoremid{\sr{.15}{10}} & \scorelow{\sr{-.01}{17}} & \scoremid{\sr{.19}{14}} & \scoremid{\sr{.29}{13}} & \scorelow{\sr{-.01}{19}} & \scorelow{\sr{.03}{17}} & \scorelow{\sr{.00}{19}} & \scorelow{\sr{.00}{19}} & \scorelow{\sr{.10}{16}} & \scoremid{\sr{-.06}{18}} & \scorehigh{\sr{.00}{12}} & \scoremid{\sr{.09}{11}} & \scorehigh{\sr{.33}{10}} & \scorehigh{\sr{.33}{9}} & \scorehigh{\sr{.50}{10}} & \scorehigh{\sr{.70}{8}} & \scorehigh{\sr{.79}{8}} \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}lr@{~~}r@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{}}
\toprule
Model & Avg. score & Avg. rank & \rotatebox[origin=l]{90}{Aya Wolof / Culture QA} & \rotatebox[origin=l]{90}{Aya Wolof / Orthographic Correction} & \rotatebox[origin=l]{90}{Aya Wolof / Translation / TO Wolof} & \rotatebox[origin=l]{90}{Claire Wolof / Conversation Coherence} & \rotatebox[origin=l]{90}{Corporate FAQ Wolof / Conversational MRQA} & \rotatebox[origin=l]{90}{Corporate FAQ Wolof / MRQA} & \rotatebox[origin=l]{90}{FLORES / Translation / English → Wolof} & \rotatebox[origin=l]{90}{FLORES / Translation / French → Wolof} & \rotatebox[origin=l]{90}{Corporate / Conversation Coherence} & \rotatebox[origin=l]{90}{Corporate / Full Analysis} & \rotatebox[origin=l]{90}{Corporate / Summarization} & \rotatebox[origin=l]{90}{WolBanking77 / Translation / English → Wolof} & \rotatebox[origin=l]{90}{WolBanking77 / Translation / French → Wolof} & \rotatebox[origin=l]{90}{WolBanking77 Audio / Transcription Correction} \\
\midrule
\multicolumn{17}{@{}l}{\textbf{Baseline open-weight models}}\\
Qwen3-14B & \scorelow{.00} & 14.9 & \scorelow{\sr{-.47}{15}} & \scorelow{\sr{.05}{16}} & \scoremid{\sr{.03}{12}} & \scoremid{\sr{-.60}{13}} & \scoremid{\sr{.13}{15}} & \scorelow{\sr{.11}{17}} & \scorelow{\sr{.06}{16}} & \scorelow{\sr{.05}{17}} & \scorelow{\sr{.15}{19}} & \scoremid{\sr{.11}{12}} & \scoremid{\sr{-.33}{16}} & \scorelow{\sr{-.00}{15}} & \scorelow{\sr{-.01}{15}} & \scoremid{\sr{.76}{11}} \\

Qwen3-8B & \scorelow{-.03} & 16.1 & \scorelow{\sr{-.56}{17}} & \scorelow{\sr{.03}{19}} & \scorelow{\sr{.02}{17}} & \scoremid{\sr{-.76}{16}} & \scoremid{\sr{.16}{12}} & \scoremid{\sr{.12}{15}} & \scorelow{\sr{.06}{16}} & \scorelow{\sr{.06}{15}} & \scorelow{\sr{.16}{17}} & \scoremid{\sr{.09}{13}} & \scorelow{\sr{-.49}{18}} & \scorelow{\sr{-.01}{16}} & \scorelow{\sr{-.01}{15}} & \scorelow{\sr{.68}{19}} \\

Qwen3-4B & \scorelow{-.02} & 15.9 & \scoremid{\sr{-.11}{12}} & \scorelow{\sr{.05}{16}} & \scorelow{\sr{.02}{17}} & \scorelow{\sr{-1.01}{19}} & \scoremid{\sr{.14}{14}} & \scoremid{\sr{.12}{15}} & \scoremid{\sr{.07}{15}} & \scorelow{\sr{.06}{15}} & \scorelow{\sr{.19}{16}} & \scorelow{\sr{.02}{18}} & \scorelow{\sr{-.49}{18}} & \scorelow{\sr{-.01}{16}} & \scorelow{\sr{-.01}{15}} & \scorelow{\sr{.70}{17}} \\

Qwen3-1.7B & \scorelow{-.04} & 15.6 & \scorelow{\sr{-.64}{19}} & \scorelow{\sr{.05}{16}} & \scorehigh{\sr{.07}{2}} & \scorelow{\sr{-.88}{18}} & \scorelow{\sr{.09}{18}} & \scorelow{\sr{.09}{19}} & \scorelow{\sr{.03}{18}} & \scorelow{\sr{.03}{18}} & \scorelow{\sr{.16}{17}} & \scorelow{\sr{.02}{18}} & \scorelow{\sr{-.46}{17}} & \scorelow{\sr{-.04}{18}} & \scorelow{\sr{-.04}{19}} & \textbf{\scoretop{\sr{.90}{1}}} \\

Qwen3-0.6B & \scoremid{.03} & 15.1 & \scorelow{\sr{-.61}{18}} & \scorehigh{\sr{.47}{8}} & \scoremid{\sr{.03}{12}} & \scoremid{\sr{-.61}{14}} & \scorelow{\sr{.08}{19}} & \scorelow{\sr{.11}{17}} & \scorelow{\sr{.02}{19}} & \scorelow{\sr{.02}{19}} & \scoremid{\sr{.28}{14}} & \scorelow{\sr{.05}{15}} & \scoremid{\sr{-.24}{15}} & \scorelow{\sr{-.05}{19}} & \scorelow{\sr{-.03}{18}} & \scorehigh{\sr{.85}{4}} \\

\midrule
\multicolumn{17}{@{}l}{\textbf{Commercial API models}}\\
Claude-sonnet-4-5 & \scorehigh{.27} & 7.5 & \scorehigh{\sr{.27}{5}} & \scoremid{\sr{.19}{11}} & \scoremid{\sr{.03}{12}} & \scoretop{\sr{.31}{3}} & \scorehigh{\sr{.23}{5}} & \scorehigh{\sr{.18}{7}} & \scorehigh{\sr{.24}{9}} & \scorehigh{\sr{.23}{9}} & \scoretop{\sr{.45}{2}} & \scorehigh{\sr{.27}{4}} & \scorehigh{\sr{.16}{8}} & \scorehigh{\sr{.27}{9}} & \scorehigh{\sr{.26}{9}} & \scoremid{\sr{.75}{12}} \\

Claude-haiku-4-5 & \scorehigh{.18} & 9.5 & \scoremid{\sr{-.06}{10}} & \scoremid{\sr{.17}{12}} & \scoremid{\sr{.03}{12}} & \scorehigh{\sr{.05}{5}} & \scorehigh{\sr{.22}{7}} & \scorehigh{\sr{.16}{8}} & \scoremid{\sr{.15}{13}} & \scoremid{\sr{.15}{13}} & \scoretop{\sr{.43}{4}} & \scorehigh{\sr{.23}{5}} & \scorehigh{\sr{.02}{11}} & \scoremid{\sr{.07}{13}} & \scoremid{\sr{.07}{13}} & \scorehigh{\sr{.82}{7}} \\

Gemini-2.5-pro & \scoretop{.35} & 4.8 & \scoretop{\sr{.48}{2}} & \scoremid{\sr{.16}{14}} & \scorelow{\sr{.02}{17}} & \textbf{\scoretop{\sr{.46}{1}}} & \textbf{\scoretop{\sr{.28}{1}}} & \textbf{\scoretop{\sr{.23}{1}}} & \scoretop{\sr{.30}{4}} & \scoretop{\sr{.28}{5}} & \scoretop{\sr{.45}{2}} & \scoretop{\sr{.33}{2}} & \textbf{\scoretop{\sr{.40}{1}}} & \scoretop{\sr{.34}{4}} & \scoretop{\sr{.34}{4}} & \scoremid{\sr{.77}{9}} \\

Gemini-2.5-flash & \scoretop{.35} & 4.5 & \textbf{\scoretop{\sr{.56}{1}}} & \scoremid{\sr{.22}{10}} & \scorehigh{\sr{.06}{3}} & \scoretop{\sr{.42}{2}} & \scorehigh{\sr{.25}{4}} & \scorehigh{\sr{.20}{4}} & \scoretop{\sr{.29}{6}} & \scoretop{\sr{.28}{5}} & \scorehigh{\sr{.41}{5}} & \scorehigh{\sr{.30}{3}} & \scoretop{\sr{.37}{2}} & \scoretop{\sr{.31}{7}} & \scorehigh{\sr{.30}{8}} & \scoretop{\sr{.87}{3}} \\

GPT-5 & \scorehigh{.27} & 5.7 & \scoretop{\sr{.43}{3}} & \scorehigh{\sr{.52}{7}} & \scorehigh{\sr{.05}{4}} & \scoremid{\sr{-.76}{16}} & \scoretop{\sr{.26}{2}} & \scorehigh{\sr{.20}{4}} & \scoretop{\sr{.28}{7}} & \scoretop{\sr{.27}{7}} & \textbf{\scoretop{\sr{.46}{1}}} & \textbf{\scoretop{\sr{.35}{1}}} & \scoretop{\sr{.32}{3}} & \scoretop{\sr{.32}{5}} & \scoretop{\sr{.33}{5}} & \scoremid{\sr{.73}{15}} \\

GPT-5-nano & \scoremid{.14} & 10.4 & \scoremid{\sr{-.05}{9}} & \scoremid{\sr{.17}{12}} & \scoremid{\sr{.04}{6}} & \scoremid{\sr{-.32}{11}} & \scoremid{\sr{.17}{10}} & \scoremid{\sr{.14}{11}} & \scorehigh{\sr{.17}{12}} & \scorehigh{\sr{.17}{11}} & \scoremid{\sr{.28}{14}} & \scoremid{\sr{.17}{9}} & \scoremid{\sr{-.12}{13}} & \scoremid{\sr{.15}{12}} & \scoremid{\sr{.15}{11}} & \scorehigh{\sr{.85}{4}} \\

Mistral-medium-3 & \scoremid{.06} & 12.0 & \scorelow{\sr{-.47}{15}} & \scorelow{\sr{.11}{15}} & \scoremid{\sr{.04}{6}} & \scoremid{\sr{-.57}{12}} & \scoremid{\sr{.15}{13}} & \scorehigh{\sr{.16}{8}} & \scoremid{\sr{.15}{13}} & \scoremid{\sr{.14}{14}} & \scorehigh{\sr{.34}{8}} & \scorehigh{\sr{.20}{6}} & \scoremid{\sr{-.12}{13}} & \scoremid{\sr{.04}{14}} & \scoremid{\sr{.05}{14}} & \scorelow{\sr{.70}{17}} \\

\midrule
\multicolumn{17}{@{}l}{\textbf{Wolof-adapted open-weight models (ours)}}\\
Wolof-Qwen3-14B & \scoretop{.31} & 4.4 & \scorehigh{\sr{.24}{6}} & \textbf{\scoretop{\sr{.72}{1}}} & \scoremid{\sr{.04}{6}} & \scorehigh{\sr{-.08}{6}} & \scoretop{\sr{.26}{2}} & \scoretop{\sr{.21}{3}} & \textbf{\scoretop{\sr{.32}{1}}} & \textbf{\scoretop{\sr{.30}{1}}} & \scorehigh{\sr{.32}{10}} & \scorehigh{\sr{.20}{6}} & \scorehigh{\sr{.26}{4}} & \scoretop{\sr{.36}{2}} & \textbf{\scoretop{\sr{.37}{1}}} & \scoremid{\sr{.75}{12}} \\

Wolof-Qwen3-8B & \scorehigh{.28} & 5.1 & \scorehigh{\sr{.05}{7}} & \scoretop{\sr{.69}{3}} & \scorehigh{\sr{.05}{4}} & \scorehigh{\sr{-.13}{9}} & \scorehigh{\sr{.23}{5}} & \scoretop{\sr{.22}{2}} & \scoretop{\sr{.30}{4}} & \scoretop{\sr{.29}{2}} & \scorehigh{\sr{.32}{10}} & \scoremid{\sr{.18}{8}} & \scorehigh{\sr{.24}{5}} & \scoretop{\sr{.32}{5}} & \scoretop{\sr{.33}{5}} & \scoretop{\sr{.89}{2}} \\

Wolof-Qwen3-4B & \scorehigh{.27} & 5.8 & \scoremid{\sr{-.06}{10}} & \scoretop{\sr{.71}{2}} & \scoremid{\sr{.04}{6}} & \scorehigh{\sr{-.09}{7}} & \scorehigh{\sr{.20}{9}} & \scorehigh{\sr{.19}{6}} & \scoretop{\sr{.31}{2}} & \scoretop{\sr{.29}{2}} & \scorehigh{\sr{.34}{8}} & \scoremid{\sr{.13}{10}} & \scorehigh{\sr{.20}{6}} & \scoretop{\sr{.35}{3}} & \textbf{\scoretop{\sr{.37}{1}}} & \scoremid{\sr{.77}{9}} \\

Wolof-Qwen3-1.7B & \scorehigh{.22} & 9.4 & \scoremid{\sr{-.22}{13}} & \scoretop{\sr{.69}{3}} & \scoremid{\sr{.03}{12}} & \scorehigh{\sr{-.09}{7}} & \scoremid{\sr{.17}{10}} & \scoremid{\sr{.14}{11}} & \scoretop{\sr{.28}{7}} & \scoretop{\sr{.27}{7}} & \scorehigh{\sr{.35}{7}} & \scorelow{\sr{.05}{15}} & \scorehigh{\sr{.12}{9}} & \scorehigh{\sr{.28}{8}} & \scoretop{\sr{.31}{7}} & \scorelow{\sr{.71}{16}} \\

Wolof-Qwen3-0.6B & \scorehigh{.17} & 10.1 & \scoremid{\sr{-.34}{14}} & \scorehigh{\sr{.56}{6}} & \scoremid{\sr{.04}{6}} & \scorehigh{\sr{-.22}{10}} & \scoremid{\sr{.13}{15}} & \scoremid{\sr{.13}{14}} & \scorehigh{\sr{.22}{10}} & \scorehigh{\sr{.22}{10}} & \scorehigh{\sr{.32}{10}} & \scoremid{\sr{.09}{13}} & \scorehigh{\sr{.04}{10}} & \scorehigh{\sr{.18}{10}} & \scorehigh{\sr{.22}{10}} & \scorehigh{\sr{.85}{4}} \\

\midrule
\multicolumn{17}{@{}l}{\textbf{Wolof-aware models from the literature}}\\
Oolel-v0.1 (7B) & \scoretop{.31} & 5.1 & \scoretop{\sr{.39}{4}} & \scoretop{\sr{.68}{5}} & \textbf{\scoretop{\sr{.08}{1}}} & \scorehigh{\sr{.06}{4}} & \scorehigh{\sr{.21}{8}} & \scorehigh{\sr{.16}{8}} & \scoretop{\sr{.31}{2}} & \scoretop{\sr{.29}{2}} & \scorehigh{\sr{.41}{5}} & \scoremid{\sr{.13}{10}} & \scorehigh{\sr{.19}{7}} & \textbf{\scoretop{\sr{.37}{1}}} & \textbf{\scoretop{\sr{.37}{1}}} & \scoremid{\sr{.74}{14}} \\

tiny-aya-earth (3B) & \scoremid{.12} & 11.3 & \scorehigh{\sr{-.01}{8}} & \scoremid{\sr{.30}{9}} & \scoremid{\sr{.04}{6}} & \scoremid{\sr{-.72}{15}} & \scoremid{\sr{.13}{15}} & \scoremid{\sr{.14}{11}} & \scorehigh{\sr{.20}{11}} & \scorehigh{\sr{.17}{11}} & \scoremid{\sr{.29}{13}} & \scorelow{\sr{.03}{17}} & \scorehigh{\sr{.00}{12}} & \scorehigh{\sr{.16}{11}} & \scoremid{\sr{.15}{11}} & \scorehigh{\sr{.79}{8}} \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}lr@{~~}r@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{}}
\toprule
Model & Avg. score & Avg. rank & \rotatebox[origin=l]{90}{Aya Wolof / Translation / TO Wolof} & \rotatebox[origin=l]{90}{Corporate FAQ French / Conversational MRQA} & \rotatebox[origin=l]{90}{Corporate FAQ French / MRQA} & \rotatebox[origin=l]{90}{FLORES / Translation / French → English} & \rotatebox[origin=l]{90}{FLORES / Translation / French → Wolof} & \rotatebox[origin=l]{90}{GPQA Diamond / MCQA / French} & \rotatebox[origin=l]{90}{MIFEval / Instruction Following / French} & \rotatebox[origin=l]{90}{MMLU / MCQA / French} & \rotatebox[origin=l]{90}{Multi-IF / Instruction Following} & \rotatebox[origin=l]{90}{Corporate / Conversation Coherence} & \rotatebox[origin=l]{90}{Corporate / Full Analysis} & \rotatebox[origin=l]{90}{Corporate / Resolution Classification} & \rotatebox[origin=l]{90}{Corporate / Sentiment Classification} & \rotatebox[origin=l]{90}{WolBanking77 / Intent Classification / French} & \rotatebox[origin=l]{90}{WolBanking77 / Translation / French → English} & \rotatebox[origin=l]{90}{WolBanking77 / Translation / French → Wolof} \\
\midrule
\multicolumn{19}{@{}l}{\textbf{Baseline open-weight models}}\\
Qwen3-14B & \scorehigh{.40} & 9.7 & \scoremid{\sr{.03}{12}} & \scoretop{\sr{.72}{4}} & \scorehigh{\sr{.66}{6}} & \scoretop{\sr{.74}{6}} & \scorelow{\sr{.05}{17}} & \scoremid{\sr{.14}{9}} & \scorehigh{\sr{.75}{7}} & \scorehigh{\sr{.71}{7}} & \scorehigh{\sr{.80}{6}} & \scorelow{\sr{.15}{19}} & \scoremid{\sr{.11}{12}} & \scoremid{\sr{.18}{8}} & \scoremid{\sr{.02}{11}} & \scorehigh{\sr{.55}{7}} & \scorehigh{\sr{.75}{9}} & \scorelow{\sr{-.01}{15}} \\

Qwen3-8B & \scoremid{.38} & 11.2 & \scorelow{\sr{.02}{17}} & \scorehigh{\sr{.70}{8}} & \scorehigh{\sr{.65}{9}} & \scoretop{\sr{.73}{8}} & \scorelow{\sr{.06}{15}} & \scorelow{\sr{.01}{15}} & \scorehigh{\sr{.74}{9}} & \scorehigh{\sr{.74}{4}} & \scorehigh{\sr{.79}{7}} & \scorelow{\sr{.16}{17}} & \scoremid{\sr{.09}{13}} & \scoremid{\sr{.15}{13}} & \scorehigh{\sr{.04}{9}} & \scorehigh{\sr{.50}{9}} & \scorehigh{\sr{.74}{11}} & \scorelow{\sr{-.01}{15}} \\

Qwen3-4B & \scoremid{.37} & 12.2 & \scorelow{\sr{.02}{17}} & \scorehigh{\sr{.69}{10}} & \scorehigh{\sr{.65}{9}} & \scoretop{\sr{.73}{8}} & \scorelow{\sr{.06}{15}} & \scoremid{\sr{.12}{10}} & \scorehigh{\sr{.71}{10}} & \scorehigh{\sr{.66}{11}} & \scorehigh{\sr{.72}{10}} & \scorelow{\sr{.19}{16}} & \scorelow{\sr{.02}{18}} & \scoremid{\sr{.18}{8}} & \scoremid{\sr{-.04}{17}} & \scorehigh{\sr{.49}{10}} & \scorehigh{\sr{.74}{11}} & \scorelow{\sr{-.01}{15}} \\

Qwen3-1.7B & \scoremid{.32} & 14.4 & \scorehigh{\sr{.07}{2}} & \scorehigh{\sr{.63}{13}} & \scorehigh{\sr{.59}{14}} & \scorehigh{\sr{.71}{11}} & \scorelow{\sr{.03}{18}} & \scorelow{\sr{-.01}{16}} & \scorehigh{\sr{.63}{13}} & \scoremid{\sr{.58}{14}} & \scorehigh{\sr{.61}{13}} & \scorelow{\sr{.16}{17}} & \scorelow{\sr{.02}{18}} & \scoremid{\sr{.13}{15}} & \scoremid{\sr{-.02}{16}} & \scorehigh{\sr{.36}{15}} & \scoremid{\sr{.70}{16}} & \scorelow{\sr{-.04}{19}} \\

Qwen3-0.6B & \scorelow{.27} & 16.6 & \scoremid{\sr{.03}{12}} & \scoremid{\sr{.58}{16}} & \scoremid{\sr{.57}{15}} & \scorehigh{\sr{.64}{17}} & \scorelow{\sr{.02}{19}} & \scorelow{\sr{-.03}{18}} & \scoremid{\sr{.41}{16}} & \scoremid{\sr{.48}{17}} & \scoremid{\sr{.48}{16}} & \scoremid{\sr{.28}{14}} & \scorelow{\sr{.05}{15}} & \scorelow{\sr{.08}{18}} & \scorelow{\sr{-.10}{19}} & \scoremid{\sr{.19}{18}} & \scoremid{\sr{.66}{18}} & \scorelow{\sr{-.03}{18}} \\

\midrule
\multicolumn{19}{@{}l}{\textbf{Commercial API models}}\\
Claude-sonnet-4-5 & \scorehigh{.50} & 4.6 & \scoremid{\sr{.03}{12}} & \textbf{\scoretop{\sr{.74}{1}}} & \scoretop{\sr{.68}{3}} & \textbf{\scoretop{\sr{.77}{1}}} & \scorehigh{\sr{.23}{9}} & \scorehigh{\sr{.51}{4}} & \scoretop{\sr{.87}{3}} & \scorehigh{\sr{.74}{4}} & \scoretop{\sr{.81}{5}} & \scoretop{\sr{.45}{2}} & \scorehigh{\sr{.27}{4}} & \scorehigh{\sr{.28}{4}} & \scorehigh{\sr{.07}{4}} & \scorehigh{\sr{.54}{8}} & \textbf{\scoretop{\sr{.79}{1}}} & \scorehigh{\sr{.26}{9}} \\

Claude-haiku-4-5 & \scorehigh{.46} & 7.0 & \scoremid{\sr{.03}{12}} & \scoretop{\sr{.72}{4}} & \scoretop{\sr{.67}{4}} & \scoretop{\sr{.73}{8}} & \scoremid{\sr{.15}{13}} & \scorehigh{\sr{.42}{6}} & \scoretop{\sr{.81}{6}} & \scorehigh{\sr{.79}{3}} & \scorehigh{\sr{.76}{9}} & \scoretop{\sr{.43}{4}} & \scorehigh{\sr{.23}{5}} & \scoremid{\sr{.21}{6}} & \scorehigh{\sr{.04}{9}} & \scoretop{\sr{.57}{6}} & \scoretop{\sr{.77}{4}} & \scoremid{\sr{.07}{13}} \\

Gemini-2.5-pro & \scoretop{.52} & 5.1 & \scorelow{\sr{.02}{17}} & \scoretop{\sr{.71}{6}} & \scorehigh{\sr{.65}{9}} & \scoretop{\sr{.76}{2}} & \scoretop{\sr{.28}{5}} & \textbf{\scoretop{\sr{.66}{1}}} & \scoretop{\sr{.87}{3}} & \scoremid{\sr{.56}{15}} & \scoretop{\sr{.83}{4}} & \scoretop{\sr{.45}{2}} & \scoretop{\sr{.33}{2}} & \scoretop{\sr{.31}{3}} & \scorehigh{\sr{.08}{3}} & \scoretop{\sr{.62}{2}} & \scoretop{\sr{.78}{3}} & \scoretop{\sr{.34}{4}} \\

Gemini-2.5-flash & \scoretop{.52} & 4.1 & \scorehigh{\sr{.06}{3}} & \scorehigh{\sr{.70}{8}} & \scorehigh{\sr{.66}{6}} & \scoretop{\sr{.76}{2}} & \scoretop{\sr{.28}{5}} & \scoretop{\sr{.65}{2}} & \scoretop{\sr{.85}{5}} & \scorehigh{\sr{.71}{7}} & \scoretop{\sr{.84}{3}} & \scorehigh{\sr{.41}{5}} & \scorehigh{\sr{.30}{3}} & \scoretop{\sr{.32}{2}} & \scorehigh{\sr{.07}{4}} & \scoretop{\sr{.62}{2}} & \textbf{\scoretop{\sr{.79}{1}}} & \scorehigh{\sr{.30}{8}} \\

GPT-5 & \scoretop{.56} & 2.6 & \scorehigh{\sr{.05}{4}} & \textbf{\scoretop{\sr{.74}{1}}} & \scoretop{\sr{.69}{2}} & \scoretop{\sr{.75}{5}} & \scoretop{\sr{.27}{7}} & \scoretop{\sr{.60}{3}} & \textbf{\scoretop{\sr{.90}{1}}} & \textbf{\scoretop{\sr{.91}{1}}} & \textbf{\scoretop{\sr{.92}{1}}} & \textbf{\scoretop{\sr{.46}{1}}} & \textbf{\scoretop{\sr{.35}{1}}} & \textbf{\scoretop{\sr{.35}{1}}} & \textbf{\scoretop{\sr{.16}{1}}} & \textbf{\scoretop{\sr{.66}{1}}} & \scorehigh{\sr{.76}{6}} & \scoretop{\sr{.33}{5}} \\

GPT-5-nano & \scorehigh{.47} & 6.5 & \scoremid{\sr{.04}{6}} & \textbf{\scoretop{\sr{.74}{1}}} & \textbf{\scoretop{\sr{.70}{1}}} & \scoretop{\sr{.74}{6}} & \scorehigh{\sr{.17}{11}} & \scorehigh{\sr{.49}{5}} & \scoretop{\sr{.88}{2}} & \scorehigh{\sr{.70}{9}} & \scoretop{\sr{.86}{2}} & \scoremid{\sr{.28}{14}} & \scoremid{\sr{.17}{9}} & \scoremid{\sr{.17}{10}} & \scorehigh{\sr{.06}{7}} & \scoretop{\sr{.61}{4}} & \scorehigh{\sr{.76}{6}} & \scoremid{\sr{.15}{11}} \\

Mistral-medium-3 & \scorehigh{.45} & 7.0 & \scoremid{\sr{.04}{6}} & \scoretop{\sr{.71}{6}} & \scoretop{\sr{.67}{4}} & \scoretop{\sr{.76}{2}} & \scoremid{\sr{.14}{14}} & \scorehigh{\sr{.38}{7}} & \scorehigh{\sr{.75}{7}} & \scorehigh{\sr{.80}{2}} & \scorehigh{\sr{.79}{7}} & \scorehigh{\sr{.34}{8}} & \scorehigh{\sr{.20}{6}} & \scoremid{\sr{.20}{7}} & \scoremid{\sr{-.01}{14}} & \scoretop{\sr{.61}{4}} & \scoretop{\sr{.77}{4}} & \scoremid{\sr{.05}{14}} \\

\midrule
\multicolumn{19}{@{}l}{\textbf{Wolof-adapted open-weight models (ours)}}\\
Wolof-Qwen3-14B & \scorehigh{.44} & 7.6 & \scoremid{\sr{.04}{6}} & \scorehigh{\sr{.66}{12}} & \scorehigh{\sr{.66}{6}} & \scorehigh{\sr{.70}{12}} & \textbf{\scoretop{\sr{.30}{1}}} & \scoremid{\sr{.12}{10}} & \scorehigh{\sr{.71}{10}} & \scorehigh{\sr{.74}{4}} & \scorehigh{\sr{.68}{12}} & \scorehigh{\sr{.32}{10}} & \scorehigh{\sr{.20}{6}} & \scorehigh{\sr{.22}{5}} & \scoremid{\sr{.02}{11}} & \scorehigh{\sr{.49}{10}} & \scorehigh{\sr{.76}{6}} & \textbf{\scoretop{\sr{.37}{1}}} \\

Wolof-Qwen3-8B & \scorehigh{.42} & 9.3 & \scorehigh{\sr{.05}{4}} & \scorehigh{\sr{.67}{11}} & \scorehigh{\sr{.65}{9}} & \scorehigh{\sr{.69}{13}} & \scoretop{\sr{.29}{2}} & \scoremid{\sr{.18}{8}} & \scorehigh{\sr{.66}{12}} & \scorehigh{\sr{.68}{10}} & \scorehigh{\sr{.69}{11}} & \scorehigh{\sr{.32}{10}} & \scoremid{\sr{.18}{8}} & \scoremid{\sr{.15}{13}} & \scoremid{\sr{.02}{11}} & \scorehigh{\sr{.43}{13}} & \scorehigh{\sr{.75}{9}} & \scoretop{\sr{.33}{5}} \\

Wolof-Qwen3-4B & \scoremid{.39} & 10.3 & \scoremid{\sr{.04}{6}} & \scoremid{\sr{.60}{14}} & \scorehigh{\sr{.60}{13}} & \scoremid{\sr{.59}{18}} & \scoretop{\sr{.29}{2}} & \scorelow{\sr{.05}{12}} & \scorehigh{\sr{.54}{15}} & \scoremid{\sr{.63}{12}} & \scorehigh{\sr{.59}{14}} & \scorehigh{\sr{.34}{8}} & \scoremid{\sr{.13}{10}} & \scoremid{\sr{.17}{10}} & \scorehigh{\sr{.10}{2}} & \scorehigh{\sr{.40}{14}} & \scorehigh{\sr{.73}{14}} & \textbf{\scoretop{\sr{.37}{1}}} \\

Wolof-Qwen3-1.7B & \scoremid{.31} & 14.2 & \scoremid{\sr{.03}{12}} & \scoremid{\sr{.57}{17}} & \scoremid{\sr{.56}{17}} & \scorehigh{\sr{.68}{14}} & \scoretop{\sr{.27}{7}} & \scorelow{\sr{-.03}{18}} & \scoremid{\sr{.24}{17}} & \scoremid{\sr{.52}{16}} & \scoremid{\sr{.32}{17}} & \scorehigh{\sr{.35}{7}} & \scorelow{\sr{.05}{15}} & \scorelow{\sr{.10}{16}} & \scoremid{\sr{-.01}{14}} & \scoremid{\sr{.30}{17}} & \scoremid{\sr{.70}{16}} & \scoretop{\sr{.31}{7}} \\

Wolof-Qwen3-0.6B & \scorelow{.24} & 15.1 & \scoremid{\sr{.04}{6}} & \scorelow{\sr{.48}{19}} & \scorelow{\sr{.48}{19}} & \scorelow{\sr{.49}{19}} & \scorehigh{\sr{.22}{10}} & \scorelow{\sr{.03}{14}} & \scorelow{\sr{.11}{19}} & \scorelow{\sr{.37}{19}} & \scorelow{\sr{.18}{19}} & \scorehigh{\sr{.32}{10}} & \scoremid{\sr{.09}{13}} & \scorelow{\sr{.08}{18}} & \scorehigh{\sr{.05}{8}} & \scorelow{\sr{.05}{19}} & \scorelow{\sr{.62}{19}} & \scorehigh{\sr{.22}{10}} \\

\midrule
\multicolumn{19}{@{}l}{\textbf{Wolof-aware models from the literature}}\\
Oolel-v0.1 (7B) & \scoremid{.35} & 10.4 & \textbf{\scoretop{\sr{.08}{1}}} & \scoremid{\sr{.60}{14}} & \scorelow{\sr{.49}{18}} & \scorehigh{\sr{.68}{14}} & \scoretop{\sr{.29}{2}} & \scorelow{\sr{.05}{12}} & \scorelow{\sr{.13}{18}} & \scoremid{\sr{.62}{13}} & \scorelow{\sr{.29}{18}} & \scorehigh{\sr{.41}{5}} & \scoremid{\sr{.13}{10}} & \scoremid{\sr{.17}{10}} & \scorehigh{\sr{.07}{4}} & \scorehigh{\sr{.44}{12}} & \scorehigh{\sr{.73}{14}} & \textbf{\scoretop{\sr{.37}{1}}} \\

tiny-aya-earth (3B) & \scoremid{.33} & 14.3 & \scoremid{\sr{.04}{6}} & \scoremid{\sr{.57}{17}} & \scoremid{\sr{.57}{15}} & \scorehigh{\sr{.66}{16}} & \scorehigh{\sr{.17}{11}} & \scorelow{\sr{-.01}{16}} & \scorehigh{\sr{.60}{14}} & \scoremid{\sr{.48}{17}} & \scorehigh{\sr{.56}{15}} & \scoremid{\sr{.29}{13}} & \scorelow{\sr{.03}{17}} & \scorelow{\sr{.10}{16}} & \scoremid{\sr{-.06}{18}} & \scoremid{\sr{.35}{16}} & \scorehigh{\sr{.74}{11}} & \scoremid{\sr{.15}{11}} \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}lr@{~~}r@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{}}
\toprule
Model & Avg. score & Avg. rank & \rotatebox[origin=l]{90}{Aya Wolof / Translation / FROM Wolof} & \rotatebox[origin=l]{90}{Corporate FAQ French / Conversational MRQA} & \rotatebox[origin=l]{90}{Corporate FAQ French / MRQA} & \rotatebox[origin=l]{90}{FLORES / Translation / English → French} & \rotatebox[origin=l]{90}{FLORES / Translation / Wolof → French} & \rotatebox[origin=l]{90}{WolBanking77 / Translation / English → French} & \rotatebox[origin=l]{90}{WolBanking77 / Translation / Wolof → French} \\
\midrule
\multicolumn{10}{@{}l}{\textbf{Baseline open-weight models}}\\
Qwen3-14B & \scoremid{.45} & 9.9 & \scorelow{\sr{.03}{17}} & \scoretop{\sr{.72}{4}} & \scorehigh{\sr{.66}{6}} & \scorehigh{\sr{.69}{7}} & \scoremid{\sr{.18}{14}} & \scorehigh{\sr{.76}{6}} & \scoremid{\sr{.14}{15}} \\

Qwen3-8B & \scoremid{.44} & 11.9 & \scorelow{\sr{.04}{16}} & \scorehigh{\sr{.70}{8}} & \scorehigh{\sr{.65}{9}} & \scorehigh{\sr{.67}{9}} & \scoremid{\sr{.14}{16}} & \scorehigh{\sr{.74}{10}} & \scoremid{\sr{.14}{15}} \\

Qwen3-4B & \scoremid{.44} & 12.6 & \scorelow{\sr{.07}{12}} & \scorehigh{\sr{.69}{10}} & \scorehigh{\sr{.65}{9}} & \scorehigh{\sr{.66}{13}} & \scoremid{\sr{.15}{15}} & \scorehigh{\sr{.71}{12}} & \scorelow{\sr{.13}{17}} \\

Qwen3-1.7B & \scoremid{.39} & 16.0 & \scorelow{\sr{.03}{17}} & \scorehigh{\sr{.63}{13}} & \scorehigh{\sr{.59}{14}} & \scorehigh{\sr{.60}{16}} & \scorelow{\sr{.11}{18}} & \scorehigh{\sr{.64}{16}} & \scorelow{\sr{.10}{18}} \\

Qwen3-0.6B & \scorelow{.32} & 17.4 & \scorelow{\sr{.03}{17}} & \scoremid{\sr{.58}{16}} & \scoremid{\sr{.57}{15}} & \scorelow{\sr{.47}{18}} & \scorelow{\sr{.07}{19}} & \scorelow{\sr{.48}{18}} & \scorelow{\sr{.06}{19}} \\

\midrule
\multicolumn{10}{@{}l}{\textbf{Commercial API models}}\\
Claude-sonnet-4-5 & \scorehigh{.55} & 4.1 & \scoremid{\sr{.12}{10}} & \textbf{\scoretop{\sr{.74}{1}}} & \scoretop{\sr{.68}{3}} & \textbf{\scoretop{\sr{.74}{1}}} & \scorehigh{\sr{.31}{6}} & \textbf{\scoretop{\sr{.82}{1}}} & \scorehigh{\sr{.41}{7}} \\

Claude-haiku-4-5 & \scorehigh{.50} & 7.4 & \scorelow{\sr{.07}{12}} & \scoretop{\sr{.72}{4}} & \scoretop{\sr{.67}{4}} & \scorehigh{\sr{.69}{7}} & \scoremid{\sr{.22}{12}} & \textbf{\scoretop{\sr{.82}{1}}} & \scoremid{\sr{.30}{12}} \\

Gemini-2.5-pro & \scoretop{.59} & 4.3 & \scorehigh{\sr{.32}{2}} & \scoretop{\sr{.71}{6}} & \scorehigh{\sr{.65}{9}} & \scoretop{\sr{.70}{5}} & \textbf{\scoretop{\sr{.47}{1}}} & \scorehigh{\sr{.76}{6}} & \textbf{\scoretop{\sr{.54}{1}}} \\

Gemini-2.5-flash & \scoretop{.60} & 3.9 & \scorehigh{\sr{.31}{3}} & \scorehigh{\sr{.70}{8}} & \scorehigh{\sr{.66}{6}} & \scoretop{\sr{.71}{3}} & \scoretop{\sr{.45}{2}} & \scoretop{\sr{.80}{3}} & \scoretop{\sr{.53}{2}} \\

GPT-5 & \scoretop{.61} & 4.0 & \textbf{\scoretop{\sr{.50}{1}}} & \textbf{\scoretop{\sr{.74}{1}}} & \scoretop{\sr{.69}{2}} & \scoretop{\sr{.70}{5}} & \scoretop{\sr{.42}{3}} & \scorehigh{\sr{.70}{13}} & \scoretop{\sr{.49}{3}} \\

GPT-5-nano & \scorehigh{.52} & 5.3 & \scoremid{\sr{.14}{8}} & \textbf{\scoretop{\sr{.74}{1}}} & \textbf{\scoretop{\sr{.70}{1}}} & \scoretop{\sr{.71}{3}} & \scoremid{\sr{.23}{10}} & \scoretop{\sr{.78}{5}} & \scorehigh{\sr{.33}{9}} \\

Mistral-medium-3 & \scorehigh{.50} & 7.6 & \scorelow{\sr{.06}{14}} & \scoretop{\sr{.71}{6}} & \scoretop{\sr{.67}{4}} & \scoretop{\sr{.72}{2}} & \scoremid{\sr{.23}{10}} & \scoretop{\sr{.80}{3}} & \scoremid{\sr{.27}{14}} \\

\midrule
\multicolumn{10}{@{}l}{\textbf{Wolof-adapted open-weight models (ours)}}\\
Wolof-Qwen3-14B & \scorehigh{.55} & 6.6 & \scoremid{\sr{.24}{4}} & \scorehigh{\sr{.66}{12}} & \scorehigh{\sr{.66}{6}} & \scorehigh{\sr{.67}{9}} & \scorehigh{\sr{.35}{4}} & \scorehigh{\sr{.75}{8}} & \scoretop{\sr{.49}{3}} \\

Wolof-Qwen3-8B & \scorehigh{.53} & 7.7 & \scoremid{\sr{.22}{5}} & \scorehigh{\sr{.67}{11}} & \scorehigh{\sr{.65}{9}} & \scorehigh{\sr{.67}{9}} & \scorehigh{\sr{.29}{7}} & \scorehigh{\sr{.75}{8}} & \scoretop{\sr{.48}{5}} \\

Wolof-Qwen3-4B & \scorehigh{.48} & 10.7 & \scoremid{\sr{.13}{9}} & \scoremid{\sr{.60}{14}} & \scorehigh{\sr{.60}{13}} & \scorehigh{\sr{.62}{14}} & \scorehigh{\sr{.32}{5}} & \scorehigh{\sr{.67}{14}} & \scorehigh{\sr{.43}{6}} \\

Wolof-Qwen3-1.7B & \scoremid{.43} & 13.4 & \scorelow{\sr{.08}{11}} & \scoremid{\sr{.57}{17}} & \scoremid{\sr{.56}{17}} & \scoremid{\sr{.56}{17}} & \scorehigh{\sr{.29}{7}} & \scoremid{\sr{.58}{17}} & \scorehigh{\sr{.37}{8}} \\

Wolof-Qwen3-0.6B & \scorelow{.33} & 17.1 & \scorelow{\sr{.06}{14}} & \scorelow{\sr{.48}{19}} & \scorelow{\sr{.48}{19}} & \scorelow{\sr{.45}{19}} & \scoremid{\sr{.13}{17}} & \scorelow{\sr{.44}{19}} & \scoremid{\sr{.28}{13}} \\

\midrule
\multicolumn{10}{@{}l}{\textbf{Wolof-aware models from the literature}}\\
Oolel-v0.1 (7B) & \scoremid{.44} & 12.4 & \scoremid{\sr{.16}{7}} & \scoremid{\sr{.60}{14}} & \scorelow{\sr{.49}{18}} & \scorehigh{\sr{.61}{15}} & \scorehigh{\sr{.28}{9}} & \scorehigh{\sr{.65}{15}} & \scorehigh{\sr{.33}{9}} \\

tiny-aya-earth (3B) & \scorehigh{.47} & 11.3 & \scoremid{\sr{.19}{6}} & \scoremid{\sr{.57}{17}} & \scoremid{\sr{.57}{15}} & \scorehigh{\sr{.67}{9}} & \scoremid{\sr{.22}{12}} & \scorehigh{\sr{.72}{11}} & \scorehigh{\sr{.33}{9}} \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}lr@{~~}r@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{}}
\toprule
Model & Avg. score & Avg. rank & \rotatebox[origin=l]{90}{ARC-Challenge / Scientific Reasoning} & \rotatebox[origin=l]{90}{Aya Wolof / Translation / TO Wolof} & \rotatebox[origin=l]{90}{BBQ / Demographic Bias MCQA} & \rotatebox[origin=l]{90}{BFCL / Function Calling} & \rotatebox[origin=l]{90}{DialogSum / Conversation Summarization} & \rotatebox[origin=l]{90}{FLORES / Translation / English → French} & \rotatebox[origin=l]{90}{FLORES / Translation / English → Wolof} & \rotatebox[origin=l]{90}{GPQA Diamond / MCQA/ English} & \rotatebox[origin=l]{90}{GSM8K / Mathematical Reasoning} & \rotatebox[origin=l]{90}{HaluEval / QA Hallucination Detection} & \rotatebox[origin=l]{90}{IFBench / Instruction Following} & \rotatebox[origin=l]{90}{MIFEval / Instruction Following / English} & \rotatebox[origin=l]{90}{MMLU / MCQA / English} & \rotatebox[origin=l]{90}{Multi-IF / Instruction Following} & \rotatebox[origin=l]{90}{PersonaChat / Conversation Coherence} & \rotatebox[origin=l]{90}{RULER / MRQA} & \rotatebox[origin=l]{90}{ToxiGen / Implicit Hate Detection} & \rotatebox[origin=l]{90}{WebNLG QA / Conversational MRQA} & \rotatebox[origin=l]{90}{WildJailbreak / Harmful Request Refusal} & \rotatebox[origin=l]{90}{WolBanking77 / Intent Classification / English} & \rotatebox[origin=l]{90}{WolBanking77 / Translation / English → French} & \rotatebox[origin=l]{90}{WolBanking77 / Translation / English → Wolof} \\
\midrule
\multicolumn{25}{@{}l}{\textbf{Baseline open-weight models}}\\
Qwen3-14B & \scorehigh{.52} & 8.3 & \scoremid{\sr{.12}{12}} & \scoremid{\sr{.03}{12}} & \scoremid{\sr{.36}{8}} & \scoretop{\sr{.70}{2}} & \scoremid{\sr{.22}{11}} & \scorehigh{\sr{.69}{7}} & \scorelow{\sr{.06}{16}} & \scoremid{\sr{.32}{11}} & \scoretop{\sr{.86}{7}} & \scorehigh{\sr{.78}{7}} & \scoremid{\sr{.32}{5}} & \scoretop{\sr{.83}{6}} & \scorehigh{\sr{.72}{4}} & \scorehigh{\sr{.80}{6}} & \scoretop{\sr{.92}{7}} & \scoretop{\sr{.80}{5}} & \scoretop{\sr{.71}{7}} & \scorehigh{\sr{.69}{11}} & \scoremid{\sr{.29}{11}} & \scorehigh{\sr{.54}{7}} & \scorehigh{\sr{.76}{6}} & \scorelow{\sr{-.00}{15}} \\

Qwen3-8B & \scorehigh{.49} & 10.3 & \scoremid{\sr{.15}{11}} & \scorelow{\sr{.02}{17}} & \scoremid{\sr{.21}{13}} & \scoretop{\sr{.67}{6}} & \scorelow{\sr{.21}{16}} & \scorehigh{\sr{.67}{9}} & \scorelow{\sr{.06}{16}} & \scorelow{\sr{.29}{14}} & \scorehigh{\sr{.81}{12}} & \scorehigh{\sr{.78}{7}} & \scoremid{\sr{.23}{9}} & \scorehigh{\sr{.77}{9}} & \scorehigh{\sr{.70}{7}} & \scorehigh{\sr{.79}{7}} & \scoretop{\sr{.90}{8}} & \scoretop{\sr{.78}{7}} & \scorehigh{\sr{.64}{10}} & \scoretop{\sr{.71}{4}} & \scoremid{\sr{.19}{12}} & \scorehigh{\sr{.54}{7}} & \scorehigh{\sr{.74}{10}} & \scorelow{\sr{-.01}{16}} \\

Qwen3-4B & \scoremid{.46} & 11.8 & \scorelow{\sr{.03}{17}} & \scorelow{\sr{.02}{17}} & \scorelow{\sr{.06}{17}} & \scoretop{\sr{.68}{5}} & \scoremid{\sr{.22}{11}} & \scorehigh{\sr{.66}{13}} & \scoremid{\sr{.07}{15}} & \scorelow{\sr{.30}{13}} & \scoretop{\sr{.84}{8}} & \scorehigh{\sr{.70}{9}} & \scoremid{\sr{.19}{10}} & \scorehigh{\sr{.74}{11}} & \scorehigh{\sr{.64}{9}} & \scorehigh{\sr{.72}{10}} & \scorehigh{\sr{.88}{9}} & \scoretop{\sr{.73}{12}} & \scorehigh{\sr{.64}{10}} & \scorehigh{\sr{.69}{11}} & \scorelow{\sr{.11}{15}} & \scorehigh{\sr{.53}{9}} & \scorehigh{\sr{.71}{12}} & \scorelow{\sr{-.01}{16}} \\

Qwen3-1.7B & \scoremid{.40} & 13.8 & \scorelow{\sr{.05}{13}} & \scorehigh{\sr{.07}{2}} & \scorelow{\sr{.03}{18}} & \scorehigh{\sr{.61}{9}} & \scoremid{\sr{.23}{9}} & \scorehigh{\sr{.60}{16}} & \scorelow{\sr{.03}{18}} & \scorelow{\sr{.26}{18}} & \scorehigh{\sr{.76}{13}} & \scoremid{\sr{.67}{10}} & \scoremid{\sr{.13}{15}} & \scorehigh{\sr{.62}{15}} & \scoremid{\sr{.53}{14}} & \scorehigh{\sr{.61}{13}} & \scorehigh{\sr{.80}{11}} & \scorehigh{\sr{.70}{14}} & \scorehigh{\sr{.54}{13}} & \scorehigh{\sr{.62}{15}} & \scorelow{\sr{.04}{18}} & \scorehigh{\sr{.41}{15}} & \scorehigh{\sr{.64}{16}} & \scorelow{\sr{-.04}{18}} \\

Qwen3-0.6B & \scoremid{.33} & 16.3 & \scorelow{\sr{.02}{18}} & \scoremid{\sr{.03}{12}} & \scoremid{\sr{.29}{10}} & \scorehigh{\sr{.53}{12}} & \scoremid{\sr{.22}{11}} & \scorelow{\sr{.47}{18}} & \scorelow{\sr{.02}{19}} & \scorelow{\sr{.23}{19}} & \scorehigh{\sr{.68}{16}} & \scoremid{\sr{.53}{15}} & \scoremid{\sr{.13}{15}} & \scoremid{\sr{.52}{16}} & \scorelow{\sr{.35}{17}} & \scoremid{\sr{.48}{16}} & \scoremid{\sr{.71}{16}} & \scoremid{\sr{.33}{18}} & \scoremid{\sr{.36}{18}} & \scoremid{\sr{.48}{18}} & \scorelow{\sr{.01}{19}} & \scoremid{\sr{.33}{18}} & \scorelow{\sr{.48}{18}} & \scorelow{\sr{-.05}{19}} \\

\midrule
\multicolumn{25}{@{}l}{\textbf{Commercial API models}}\\
Claude-sonnet-4-5 & \scorehigh{.60} & 5.7 & \scorehigh{\sr{.61}{3}} & \scoremid{\sr{.03}{12}} & \scorelow{\sr{.07}{16}} & \textbf{\scoretop{\sr{.72}{1}}} & \scoremid{\sr{.25}{7}} & \textbf{\scoretop{\sr{.74}{1}}} & \scorehigh{\sr{.24}{9}} & \scorehigh{\sr{.68}{4}} & \scoretop{\sr{.88}{5}} & \scorelow{\sr{.51}{16}} & \scoremid{\sr{.30}{6}} & \scoretop{\sr{.86}{5}} & \scorehigh{\sr{.80}{3}} & \scoretop{\sr{.81}{5}} & \scoretop{\sr{.94}{3}} & \scoretop{\sr{.80}{5}} & \scoretop{\sr{.78}{2}} & \textbf{\scoretop{\sr{.74}{1}}} & \textbf{\scoretop{\sr{.93}{1}}} & \scorehigh{\sr{.52}{10}} & \textbf{\scoretop{\sr{.82}{1}}} & \scorehigh{\sr{.27}{9}} \\

Claude-haiku-4-5 & \scorehigh{.56} & 7.7 & \scoremid{\sr{.24}{10}} & \scoremid{\sr{.03}{12}} & \scorelow{\sr{.01}{19}} & \scoretop{\sr{.70}{2}} & \scorelow{\sr{.19}{19}} & \scorehigh{\sr{.69}{7}} & \scoremid{\sr{.15}{13}} & \scorehigh{\sr{.64}{5}} & \scorehigh{\sr{.82}{9}} & \scorelow{\sr{.49}{17}} & \scoremid{\sr{.26}{7}} & \scoretop{\sr{.83}{6}} & \scoretop{\sr{.86}{2}} & \scorehigh{\sr{.76}{9}} & \scoretop{\sr{.95}{2}} & \textbf{\scoretop{\sr{.83}{1}}} & \scoretop{\sr{.77}{4}} & \scoretop{\sr{.71}{4}} & \scoretop{\sr{.92}{2}} & \scorehigh{\sr{.56}{6}} & \textbf{\scoretop{\sr{.82}{1}}} & \scoremid{\sr{.07}{13}} \\

Gemini-2.5-pro & \scorehigh{.59} & 6.4 & \scorelow{\sr{.04}{15}} & \scorelow{\sr{.02}{17}} & \scorehigh{\sr{.71}{5}} & \scoretop{\sr{.65}{7}} & \scoremid{\sr{.24}{8}} & \scoretop{\sr{.70}{5}} & \scoretop{\sr{.30}{4}} & \textbf{\scoretop{\sr{.79}{1}}} & \scoretop{\sr{.87}{6}} & \textbf{\scoretop{\sr{.92}{1}}} & \scorehigh{\sr{.38}{3}} & \textbf{\scoretop{\sr{.92}{1}}} & \scoremid{\sr{.47}{16}} & \scoretop{\sr{.83}{4}} & \scoretop{\sr{.93}{5}} & \scoretop{\sr{.73}{12}} & \scoretop{\sr{.73}{6}} & \scoretop{\sr{.73}{2}} & \scoremid{\sr{.37}{9}} & \scoretop{\sr{.62}{3}} & \scorehigh{\sr{.76}{6}} & \scoretop{\sr{.34}{4}} \\

Gemini-2.5-flash & \scorehigh{.59} & 6.1 & \scorelow{\sr{-.00}{19}} & \scorehigh{\sr{.06}{3}} & \scorehigh{\sr{.57}{6}} & \scoretop{\sr{.69}{4}} & \scoremid{\sr{.23}{9}} & \scoretop{\sr{.71}{3}} & \scoretop{\sr{.29}{6}} & \scorehigh{\sr{.69}{3}} & \scoretop{\sr{.90}{2}} & \scorehigh{\sr{.83}{5}} & \scorehigh{\sr{.35}{4}} & \scoretop{\sr{.87}{3}} & \scoremid{\sr{.57}{13}} & \scoretop{\sr{.84}{3}} & \scoretop{\sr{.93}{5}} & \scoretop{\sr{.77}{10}} & \scoretop{\sr{.69}{8}} & \scoretop{\sr{.70}{8}} & \scoremid{\sr{.46}{7}} & \scoretop{\sr{.61}{4}} & \scoretop{\sr{.80}{3}} & \scoretop{\sr{.31}{7}} \\

GPT-5 & \scoretop{.70} & 3.3 & \scoretop{\sr{.76}{2}} & \scorehigh{\sr{.05}{4}} & \textbf{\scoretop{\sr{.93}{1}}} & \scorehigh{\sr{.59}{10}} & \scorehigh{\sr{.26}{6}} & \scoretop{\sr{.70}{5}} & \scoretop{\sr{.28}{7}} & \scoretop{\sr{.76}{2}} & \textbf{\scoretop{\sr{.92}{1}}} & \textbf{\scoretop{\sr{.92}{1}}} & \textbf{\scoretop{\sr{.67}{1}}} & \textbf{\scoretop{\sr{.92}{1}}} & \textbf{\scoretop{\sr{.90}{1}}} & \textbf{\scoretop{\sr{.92}{1}}} & \textbf{\scoretop{\sr{.97}{1}}} & \textbf{\scoretop{\sr{.83}{1}}} & \textbf{\scoretop{\sr{.81}{1}}} & \scoretop{\sr{.72}{3}} & \scorehigh{\sr{.79}{4}} & \textbf{\scoretop{\sr{.67}{1}}} & \scorehigh{\sr{.70}{13}} & \scoretop{\sr{.32}{5}} \\

GPT-5-nano & \scoretop{.65} & 5.1 & \textbf{\scoretop{\sr{.80}{1}}} & \scoremid{\sr{.04}{6}} & \scoretop{\sr{.92}{2}} & \scorehigh{\sr{.58}{11}} & \scoremid{\sr{.22}{11}} & \scoretop{\sr{.71}{3}} & \scorehigh{\sr{.17}{12}} & \scorehigh{\sr{.64}{5}} & \scoretop{\sr{.89}{4}} & \scorehigh{\sr{.79}{6}} & \scoretop{\sr{.59}{2}} & \scoretop{\sr{.87}{3}} & \scorehigh{\sr{.63}{10}} & \scoretop{\sr{.86}{2}} & \scoretop{\sr{.94}{3}} & \textbf{\scoretop{\sr{.83}{1}}} & \scoretop{\sr{.74}{5}} & \scoretop{\sr{.71}{4}} & \scoretop{\sr{.81}{3}} & \scoretop{\sr{.64}{2}} & \scoretop{\sr{.78}{5}} & \scoremid{\sr{.15}{12}} \\

Mistral-medium-3 & \scorehigh{.54} & 7.7 & \scoremid{\sr{.32}{7}} & \scoremid{\sr{.04}{6}} & \scorelow{\sr{.14}{15}} & \scoretop{\sr{.62}{8}} & \scorelow{\sr{.20}{17}} & \scoretop{\sr{.72}{2}} & \scoremid{\sr{.15}{13}} & \scorehigh{\sr{.60}{7}} & \scoretop{\sr{.90}{2}} & \scoretop{\sr{.87}{3}} & \scoremid{\sr{.25}{8}} & \scorehigh{\sr{.78}{8}} & \scorehigh{\sr{.68}{8}} & \scorehigh{\sr{.79}{7}} & \scorehigh{\sr{.87}{10}} & \scoretop{\sr{.82}{4}} & \scoretop{\sr{.78}{2}} & \scoretop{\sr{.70}{8}} & \scoremid{\sr{.15}{14}} & \scoretop{\sr{.61}{4}} & \scoretop{\sr{.80}{3}} & \scoremid{\sr{.04}{14}} \\

\midrule
\multicolumn{25}{@{}l}{\textbf{Wolof-adapted open-weight models (ours)}}\\
Wolof-Qwen3-14B & \scorehigh{.56} & 7.2 & \scoremid{\sr{.35}{5}} & \scoremid{\sr{.04}{6}} & \scoretop{\sr{.88}{3}} & \scoremid{\sr{.35}{15}} & \textbf{\scoretop{\sr{.33}{1}}} & \scorehigh{\sr{.67}{9}} & \textbf{\scoretop{\sr{.32}{1}}} & \scoremid{\sr{.44}{9}} & \scorehigh{\sr{.82}{9}} & \scoretop{\sr{.87}{3}} & \scoremid{\sr{.16}{13}} & \scorehigh{\sr{.77}{9}} & \scorehigh{\sr{.72}{4}} & \scorehigh{\sr{.68}{12}} & \scorehigh{\sr{.76}{13}} & \scoretop{\sr{.78}{7}} & \scoretop{\sr{.69}{8}} & \scoretop{\sr{.71}{4}} & \scoremid{\sr{.46}{7}} & \scorehigh{\sr{.49}{11}} & \scorehigh{\sr{.75}{8}} & \scoretop{\sr{.36}{2}} \\

Wolof-Qwen3-8B & \scorehigh{.54} & 8.6 & \scoremid{\sr{.27}{9}} & \scorehigh{\sr{.05}{4}} & \scoretop{\sr{.88}{3}} & \scorehigh{\sr{.46}{13}} & \scoretop{\sr{.31}{2}} & \scorehigh{\sr{.67}{9}} & \scoretop{\sr{.30}{4}} & \scoremid{\sr{.47}{8}} & \scorehigh{\sr{.82}{9}} & \scoremid{\sr{.66}{11}} & \scoremid{\sr{.19}{10}} & \scorehigh{\sr{.74}{11}} & \scorehigh{\sr{.71}{6}} & \scorehigh{\sr{.69}{11}} & \scorehigh{\sr{.74}{14}} & \scoretop{\sr{.75}{11}} & \scorehigh{\sr{.51}{15}} & \scoretop{\sr{.70}{8}} & \scorehigh{\sr{.50}{6}} & \scorehigh{\sr{.46}{12}} & \scorehigh{\sr{.75}{8}} & \scoretop{\sr{.32}{5}} \\

Wolof-Qwen3-4B & \scoremid{.47} & 11.0 & \scoremid{\sr{.36}{4}} & \scoremid{\sr{.04}{6}} & \scoremid{\sr{.31}{9}} & \scorehigh{\sr{.37}{14}} & \scorehigh{\sr{.30}{4}} & \scorehigh{\sr{.62}{14}} & \scoretop{\sr{.31}{2}} & \scoremid{\sr{.36}{10}} & \scorehigh{\sr{.75}{15}} & \scoremid{\sr{.62}{13}} & \scoremid{\sr{.17}{12}} & \scorehigh{\sr{.64}{14}} & \scorehigh{\sr{.62}{11}} & \scorehigh{\sr{.59}{14}} & \scoremid{\sr{.65}{17}} & \scorehigh{\sr{.70}{14}} & \scorehigh{\sr{.53}{14}} & \scorehigh{\sr{.65}{14}} & \scoremid{\sr{.32}{10}} & \scorehigh{\sr{.45}{13}} & \scorehigh{\sr{.67}{14}} & \scoretop{\sr{.35}{3}} \\

Wolof-Qwen3-1.7B & \scoremid{.37} & 14.5 & \scoremid{\sr{.33}{6}} & \scoremid{\sr{.03}{12}} & \scoremid{\sr{.15}{14}} & \scoremid{\sr{.24}{16}} & \scorehigh{\sr{.29}{5}} & \scoremid{\sr{.56}{17}} & \scoretop{\sr{.28}{7}} & \scorelow{\sr{.28}{15}} & \scoremid{\sr{.62}{18}} & \scorelow{\sr{.44}{19}} & \scorelow{\sr{.09}{17}} & \scoremid{\sr{.36}{17}} & \scoremid{\sr{.48}{15}} & \scoremid{\sr{.32}{17}} & \scoremid{\sr{.56}{18}} & \scorehigh{\sr{.68}{16}} & \scorehigh{\sr{.44}{17}} & \scoremid{\sr{.58}{17}} & \scoremid{\sr{.18}{13}} & \scoremid{\sr{.36}{17}} & \scoremid{\sr{.58}{17}} & \scorehigh{\sr{.28}{8}} \\

Wolof-Qwen3-0.6B & \scorelow{.26} & 15.3 & \scoremid{\sr{.28}{8}} & \scoremid{\sr{.04}{6}} & \scoremid{\sr{.38}{7}} & \scoremid{\sr{.23}{17}} & \scoretop{\sr{.31}{2}} & \scorelow{\sr{.45}{19}} & \scorehigh{\sr{.22}{10}} & \scorelow{\sr{.27}{17}} & \scorelow{\sr{.37}{19}} & \scorelow{\sr{.46}{18}} & \scorelow{\sr{.02}{19}} & \scorelow{\sr{.23}{18}} & \scorelow{\sr{.27}{19}} & \scorelow{\sr{.18}{19}} & \scorelow{\sr{.48}{19}} & \scorehigh{\sr{.43}{17}} & \scorelow{\sr{-.05}{19}} & \scorelow{\sr{.42}{19}} & \scorelow{\sr{.09}{17}} & \scorelow{\sr{.09}{19}} & \scorelow{\sr{.44}{19}} & \scorehigh{\sr{.18}{10}} \\

\midrule
\multicolumn{25}{@{}l}{\textbf{Wolof-aware models from the literature}}\\
Oolel-v0.1 (7B) & \scoremid{.40} & 12.1 & \scorelow{\sr{.05}{13}} & \textbf{\scoretop{\sr{.08}{1}}} & \scoremid{\sr{.29}{10}} & \scorelow{\sr{.00}{18}} & \scorelow{\sr{.20}{17}} & \scorehigh{\sr{.61}{15}} & \scoretop{\sr{.31}{2}} & \scoremid{\sr{.32}{11}} & \scorehigh{\sr{.76}{13}} & \scoremid{\sr{.65}{12}} & \scoremid{\sr{.14}{14}} & \scorelow{\sr{.23}{18}} & \scorehigh{\sr{.59}{12}} & \scorelow{\sr{.29}{18}} & \scorehigh{\sr{.73}{15}} & \scoretop{\sr{.78}{7}} & \scorehigh{\sr{.57}{12}} & \scorehigh{\sr{.68}{13}} & \scorelow{\sr{.10}{16}} & \scorehigh{\sr{.45}{13}} & \scorehigh{\sr{.65}{15}} & \textbf{\scoretop{\sr{.37}{1}}} \\

tiny-aya-earth (3B) & \scoremid{.38} & 13.5 & \scorelow{\sr{.04}{15}} & \scoremid{\sr{.04}{6}} & \scoremid{\sr{.26}{12}} & \scorelow{\sr{.00}{18}} & \scoremid{\sr{.22}{11}} & \scorehigh{\sr{.67}{9}} & \scorehigh{\sr{.20}{11}} & \scorelow{\sr{.28}{15}} & \scorehigh{\sr{.65}{17}} & \scoremid{\sr{.55}{14}} & \scorelow{\sr{.09}{17}} & \scorehigh{\sr{.73}{13}} & \scorelow{\sr{.31}{18}} & \scorehigh{\sr{.56}{15}} & \scorehigh{\sr{.77}{12}} & \scorelow{\sr{.02}{19}} & \scorehigh{\sr{.47}{16}} & \scorehigh{\sr{.59}{16}} & \scorehigh{\sr{.73}{5}} & \scorehigh{\sr{.39}{16}} & \scorehigh{\sr{.72}{11}} & \scorehigh{\sr{.16}{11}} \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}lr@{~~}r@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{}}
\toprule
Model & Avg. score & Avg. rank & \rotatebox[origin=l]{90}{Aya Wolof / Translation / FROM Wolof} & \rotatebox[origin=l]{90}{DialogSum / Conversation Summarization} & \rotatebox[origin=l]{90}{FLORES / Translation / French → English} & \rotatebox[origin=l]{90}{FLORES / Translation / Wolof → English} & \rotatebox[origin=l]{90}{PersonaChat / Conversation Coherence} & \rotatebox[origin=l]{90}{WebNLG QA / Conversational MRQA} & \rotatebox[origin=l]{90}{WolBanking77 / Translation / French → English} & \rotatebox[origin=l]{90}{WolBanking77 / Translation / Wolof → English} \\
\midrule
\multicolumn{11}{@{}l}{\textbf{Baseline open-weight models}}\\
Qwen3-14B & \scoremid{.46} & 11.2 & \scorelow{\sr{.03}{17}} & \scoremid{\sr{.22}{11}} & \scoretop{\sr{.74}{6}} & \scoremid{\sr{.24}{14}} & \scoretop{\sr{.92}{7}} & \scorehigh{\sr{.69}{11}} & \scorehigh{\sr{.75}{9}} & \scoremid{\sr{.12}{15}} \\

Qwen3-8B & \scoremid{.46} & 11.8 & \scorelow{\sr{.04}{16}} & \scorelow{\sr{.21}{16}} & \scoretop{\sr{.73}{8}} & \scoremid{\sr{.21}{15}} & \scoretop{\sr{.90}{8}} & \scoretop{\sr{.71}{4}} & \scorehigh{\sr{.74}{11}} & \scorelow{\sr{.11}{16}} \\

Qwen3-4B & \scoremid{.45} & 11.9 & \scorelow{\sr{.07}{12}} & \scoremid{\sr{.22}{11}} & \scoretop{\sr{.73}{8}} & \scoremid{\sr{.20}{16}} & \scorehigh{\sr{.88}{9}} & \scorehigh{\sr{.69}{11}} & \scorehigh{\sr{.74}{11}} & \scorelow{\sr{.10}{17}} \\

Qwen3-1.7B & \scoremid{.41} & 14.2 & \scorelow{\sr{.03}{17}} & \scoremid{\sr{.23}{9}} & \scorehigh{\sr{.71}{11}} & \scorelow{\sr{.17}{17}} & \scorehigh{\sr{.80}{11}} & \scorehigh{\sr{.62}{15}} & \scoremid{\sr{.70}{16}} & \scorelow{\sr{.08}{18}} \\

Qwen3-0.6B & \scorelow{.37} & 16.8 & \scorelow{\sr{.03}{17}} & \scoremid{\sr{.22}{11}} & \scorehigh{\sr{.64}{17}} & \scorelow{\sr{.14}{18}} & \scoremid{\sr{.71}{16}} & \scoremid{\sr{.48}{18}} & \scoremid{\sr{.66}{18}} & \scorelow{\sr{.04}{19}} \\

\midrule
\multicolumn{11}{@{}l}{\textbf{Commercial API models}}\\
Claude-sonnet-4-5 & \scorehigh{.55} & 4.8 & \scoremid{\sr{.12}{10}} & \scoremid{\sr{.25}{7}} & \textbf{\scoretop{\sr{.77}{1}}} & \scorehigh{\sr{.38}{6}} & \scoretop{\sr{.94}{3}} & \textbf{\scoretop{\sr{.74}{1}}} & \textbf{\scoretop{\sr{.79}{1}}} & \scorehigh{\sr{.41}{9}} \\

Claude-haiku-4-5 & \scorehigh{.50} & 9.1 & \scorelow{\sr{.07}{12}} & \scorelow{\sr{.19}{19}} & \scoretop{\sr{.73}{8}} & \scoremid{\sr{.28}{12}} & \scoretop{\sr{.95}{2}} & \scoretop{\sr{.71}{4}} & \scoretop{\sr{.77}{4}} & \scorehigh{\sr{.30}{12}} \\

Gemini-2.5-pro & \scoretop{.61} & 3.0 & \scorehigh{\sr{.32}{2}} & \scoremid{\sr{.24}{8}} & \scoretop{\sr{.76}{2}} & \textbf{\scoretop{\sr{.56}{1}}} & \scoretop{\sr{.93}{5}} & \scoretop{\sr{.73}{2}} & \scoretop{\sr{.78}{3}} & \textbf{\scoretop{\sr{.54}{1}}} \\

Gemini-2.5-flash & \scoretop{.60} & 4.0 & \scorehigh{\sr{.31}{3}} & \scoremid{\sr{.23}{9}} & \scoretop{\sr{.76}{2}} & \scoretop{\sr{.52}{2}} & \scoretop{\sr{.93}{5}} & \scoretop{\sr{.70}{8}} & \textbf{\scoretop{\sr{.79}{1}}} & \scoretop{\sr{.53}{2}} \\

GPT-5 & \scoretop{.62} & 3.6 & \textbf{\scoretop{\sr{.50}{1}}} & \scorehigh{\sr{.26}{6}} & \scoretop{\sr{.75}{5}} & \scorehigh{\sr{.49}{3}} & \textbf{\scoretop{\sr{.97}{1}}} & \scoretop{\sr{.72}{3}} & \scorehigh{\sr{.76}{6}} & \scoretop{\sr{.50}{4}} \\

GPT-5-nano & \scorehigh{.51} & 7.5 & \scoremid{\sr{.14}{8}} & \scoremid{\sr{.22}{11}} & \scoretop{\sr{.74}{6}} & \scoremid{\sr{.29}{11}} & \scoretop{\sr{.94}{3}} & \scoretop{\sr{.71}{4}} & \scorehigh{\sr{.76}{6}} & \scorehigh{\sr{.32}{11}} \\

Mistral-medium-3 & \scorehigh{.49} & 9.8 & \scorelow{\sr{.06}{14}} & \scorelow{\sr{.20}{17}} & \scoretop{\sr{.76}{2}} & \scoremid{\sr{.30}{10}} & \scorehigh{\sr{.87}{10}} & \scoretop{\sr{.70}{8}} & \scoretop{\sr{.77}{4}} & \scoremid{\sr{.27}{13}} \\

\midrule
\multicolumn{11}{@{}l}{\textbf{Wolof-adapted open-weight models (ours)}}\\
Wolof-Qwen3-14B & \scorehigh{.56} & 5.9 & \scoremid{\sr{.24}{4}} & \textbf{\scoretop{\sr{.33}{1}}} & \scorehigh{\sr{.70}{12}} & \scorehigh{\sr{.44}{4}} & \scorehigh{\sr{.76}{13}} & \scoretop{\sr{.71}{4}} & \scorehigh{\sr{.76}{6}} & \scoretop{\sr{.52}{3}} \\

Wolof-Qwen3-8B & \scorehigh{.53} & 7.8 & \scoremid{\sr{.22}{5}} & \scoretop{\sr{.31}{2}} & \scorehigh{\sr{.69}{13}} & \scorehigh{\sr{.38}{6}} & \scorehigh{\sr{.74}{14}} & \scoretop{\sr{.70}{8}} & \scorehigh{\sr{.75}{9}} & \scoretop{\sr{.48}{5}} \\

Wolof-Qwen3-4B & \scoremid{.48} & 11.4 & \scoremid{\sr{.13}{9}} & \scorehigh{\sr{.30}{4}} & \scoremid{\sr{.59}{18}} & \scoremid{\sr{.32}{8}} & \scoremid{\sr{.65}{17}} & \scorehigh{\sr{.65}{14}} & \scorehigh{\sr{.73}{14}} & \scorehigh{\sr{.45}{7}} \\

Wolof-Qwen3-1.7B & \scoremid{.46} & 12.1 & \scorelow{\sr{.08}{11}} & \scorehigh{\sr{.29}{5}} & \scorehigh{\sr{.68}{14}} & \scoremid{\sr{.32}{8}} & \scoremid{\sr{.56}{18}} & \scoremid{\sr{.58}{17}} & \scoremid{\sr{.70}{16}} & \scorehigh{\sr{.44}{8}} \\

Wolof-Qwen3-0.6B & \scorelow{.35} & 15.5 & \scorelow{\sr{.06}{14}} & \scoretop{\sr{.31}{2}} & \scorelow{\sr{.49}{19}} & \scorelow{\sr{.13}{19}} & \scorelow{\sr{.48}{19}} & \scorelow{\sr{.42}{19}} & \scorelow{\sr{.62}{19}} & \scoremid{\sr{.27}{13}} \\

\midrule
\multicolumn{11}{@{}l}{\textbf{Wolof-aware models from the literature}}\\
Oolel-v0.1 (7B) & \scorehigh{.51} & 11.4 & \scoremid{\sr{.16}{7}} & \scorelow{\sr{.20}{17}} & \scorehigh{\sr{.68}{14}} & \scorehigh{\sr{.43}{5}} & \scorehigh{\sr{.73}{15}} & \scorehigh{\sr{.68}{13}} & \scorehigh{\sr{.73}{14}} & \scorehigh{\sr{.46}{6}} \\

tiny-aya-earth (3B) & \scoremid{.47} & 11.8 & \scoremid{\sr{.19}{6}} & \scoremid{\sr{.22}{11}} & \scorehigh{\sr{.66}{16}} & \scoremid{\sr{.28}{12}} & \scorehigh{\sr{.77}{12}} & \scorehigh{\sr{.59}{16}} & \scorehigh{\sr{.74}{11}} & \scorehigh{\sr{.33}{10}} \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}lr@{~~}r@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{}}
\toprule
Model & Avg. score & Avg. rank & \rotatebox[origin=l]{90}{ARC-Challenge / Scientific Reasoning} & \rotatebox[origin=l]{90}{Aya Wolof / Culture QA} & \rotatebox[origin=l]{90}{GPQA Diamond / MCQA / French} & \rotatebox[origin=l]{90}{GPQA Diamond / MCQA/ English} & \rotatebox[origin=l]{90}{IrokoBench / MMLU} & \rotatebox[origin=l]{90}{MMLU / MCQA / English} & \rotatebox[origin=l]{90}{MMLU / MCQA / French} \\
\midrule
\multicolumn{10}{@{}l}{\textbf{Baseline open-weight models}}\\
Qwen3-14B & \scoremid{.25} & 9.3 & \scoremid{\sr{.12}{12}} & \scorelow{\sr{-.47}{15}} & \scoremid{\sr{.14}{9}} & \scoremid{\sr{.32}{11}} & \scoremid{\sr{.18}{7}} & \scorehigh{\sr{.72}{4}} & \scorehigh{\sr{.71}{7}} \\

Qwen3-8B & \scoremid{.20} & 12.0 & \scoremid{\sr{.15}{11}} & \scorelow{\sr{-.56}{17}} & \scorelow{\sr{.01}{15}} & \scorelow{\sr{.29}{14}} & \scorelow{\sr{.05}{16}} & \scorehigh{\sr{.70}{7}} & \scorehigh{\sr{.74}{4}} \\

Qwen3-4B & \scoremid{.24} & 12.3 & \scorelow{\sr{.03}{17}} & \scoremid{\sr{-.11}{12}} & \scoremid{\sr{.12}{10}} & \scorelow{\sr{.30}{13}} & \scoremid{\sr{.06}{14}} & \scorehigh{\sr{.64}{9}} & \scorehigh{\sr{.66}{11}} \\

Qwen3-1.7B & \scorelow{.10} & 16.1 & \scorelow{\sr{.05}{13}} & \scorelow{\sr{-.64}{19}} & \scorelow{\sr{-.01}{16}} & \scorelow{\sr{.26}{18}} & \scorelow{\sr{-.04}{19}} & \scoremid{\sr{.53}{14}} & \scoremid{\sr{.58}{14}} \\

Qwen3-0.6B & \scorelow{.07} & 17.9 & \scorelow{\sr{.02}{18}} & \scorelow{\sr{-.61}{18}} & \scorelow{\sr{-.03}{18}} & \scorelow{\sr{.23}{19}} & \scorelow{\sr{.03}{18}} & \scorelow{\sr{.35}{17}} & \scoremid{\sr{.48}{17}} \\

\midrule
\multicolumn{10}{@{}l}{\textbf{Commercial API models}}\\
Claude-sonnet-4-5 & \scorehigh{.54} & 4.1 & \scorehigh{\sr{.61}{3}} & \scorehigh{\sr{.27}{5}} & \scorehigh{\sr{.51}{4}} & \scorehigh{\sr{.68}{4}} & \scoremid{\sr{.20}{6}} & \scorehigh{\sr{.80}{3}} & \scorehigh{\sr{.74}{4}} \\

Claude-haiku-4-5 & \scorehigh{.42} & 7.6 & \scoremid{\sr{.24}{10}} & \scoremid{\sr{-.06}{10}} & \scorehigh{\sr{.42}{6}} & \scorehigh{\sr{.64}{5}} & \scorelow{\sr{.04}{17}} & \scoretop{\sr{.86}{2}} & \scorehigh{\sr{.79}{3}} \\

Gemini-2.5-pro & \scorehigh{.51} & 7.3 & \scorelow{\sr{.04}{15}} & \scoretop{\sr{.48}{2}} & \textbf{\scoretop{\sr{.66}{1}}} & \textbf{\scoretop{\sr{.79}{1}}} & \textbf{\scoretop{\sr{.57}{1}}} & \scoremid{\sr{.47}{16}} & \scoremid{\sr{.56}{15}} \\

Gemini-2.5-flash & \scorehigh{.51} & 6.9 & \scorelow{\sr{-.00}{19}} & \textbf{\scoretop{\sr{.56}{1}}} & \scoretop{\sr{.65}{2}} & \scorehigh{\sr{.69}{3}} & \scorehigh{\sr{.36}{3}} & \scoremid{\sr{.57}{13}} & \scorehigh{\sr{.71}{7}} \\

GPT-5 & \scoretop{.70} & 2.0 & \scoretop{\sr{.76}{2}} & \scoretop{\sr{.43}{3}} & \scoretop{\sr{.60}{3}} & \scoretop{\sr{.76}{2}} & \scoretop{\sr{.52}{2}} & \textbf{\scoretop{\sr{.90}{1}}} & \textbf{\scoretop{\sr{.91}{1}}} \\

GPT-5-nano & \scorehigh{.48} & 6.7 & \textbf{\scoretop{\sr{.80}{1}}} & \scoremid{\sr{-.05}{9}} & \scorehigh{\sr{.49}{5}} & \scorehigh{\sr{.64}{5}} & \scoremid{\sr{.16}{8}} & \scorehigh{\sr{.63}{10}} & \scorehigh{\sr{.70}{9}} \\

Mistral-medium-3 & \scoremid{.36} & 7.3 & \scoremid{\sr{.32}{7}} & \scorelow{\sr{-.47}{15}} & \scorehigh{\sr{.38}{7}} & \scorehigh{\sr{.60}{7}} & \scoremid{\sr{.21}{5}} & \scorehigh{\sr{.68}{8}} & \scorehigh{\sr{.80}{2}} \\

\midrule
\multicolumn{10}{@{}l}{\textbf{Wolof-adapted open-weight models (ours)}}\\
Wolof-Qwen3-14B & \scorehigh{.41} & 6.0 & \scoremid{\sr{.35}{5}} & \scorehigh{\sr{.24}{6}} & \scoremid{\sr{.12}{10}} & \scoremid{\sr{.44}{9}} & \scoremid{\sr{.23}{4}} & \scorehigh{\sr{.72}{4}} & \scorehigh{\sr{.74}{4}} \\

Wolof-Qwen3-8B & \scoremid{.36} & 8.3 & \scoremid{\sr{.27}{9}} & \scorehigh{\sr{.05}{7}} & \scoremid{\sr{.18}{8}} & \scoremid{\sr{.47}{8}} & \scoremid{\sr{.15}{10}} & \scorehigh{\sr{.71}{6}} & \scorehigh{\sr{.68}{10}} \\

Wolof-Qwen3-4B & \scoremid{.30} & 10.1 & \scoremid{\sr{.36}{4}} & \scoremid{\sr{-.06}{10}} & \scorelow{\sr{.05}{12}} & \scoremid{\sr{.36}{10}} & \scoremid{\sr{.12}{12}} & \scorehigh{\sr{.62}{11}} & \scoremid{\sr{.63}{12}} \\

Wolof-Qwen3-1.7B & \scoremid{.20} & 13.9 & \scoremid{\sr{.33}{6}} & \scoremid{\sr{-.22}{13}} & \scorelow{\sr{-.03}{18}} & \scorelow{\sr{.28}{15}} & \scoremid{\sr{.06}{14}} & \scoremid{\sr{.48}{15}} & \scoremid{\sr{.52}{16}} \\

Wolof-Qwen3-0.6B & \scorelow{.14} & 14.9 & \scoremid{\sr{.28}{8}} & \scoremid{\sr{-.34}{14}} & \scorelow{\sr{.03}{14}} & \scorelow{\sr{.27}{17}} & \scoremid{\sr{.08}{13}} & \scorelow{\sr{.27}{19}} & \scorelow{\sr{.37}{19}} \\

\midrule
\multicolumn{10}{@{}l}{\textbf{Wolof-aware models from the literature}}\\
Oolel-v0.1 (7B) & \scoremid{.31} & 10.4 & \scorelow{\sr{.05}{13}} & \scoretop{\sr{.39}{4}} & \scorelow{\sr{.05}{12}} & \scoremid{\sr{.32}{11}} & \scoremid{\sr{.16}{8}} & \scorehigh{\sr{.59}{12}} & \scoremid{\sr{.62}{13}} \\

tiny-aya-earth (3B) & \scoremid{.18} & 14.1 & \scorelow{\sr{.04}{15}} & \scorehigh{\sr{-.01}{8}} & \scorelow{\sr{-.01}{16}} & \scorelow{\sr{.28}{15}} & \scoremid{\sr{.15}{10}} & \scorelow{\sr{.31}{18}} & \scoremid{\sr{.48}{17}} \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}lr@{~~}r@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{}}
\toprule
Model & Avg. score & Avg. rank & \rotatebox[origin=l]{90}{Claire Wolof / Conversation Coherence} & \rotatebox[origin=l]{90}{Corporate FAQ French / Conversational MRQA} & \rotatebox[origin=l]{90}{Corporate FAQ Wolof / Conversational MRQA} & \rotatebox[origin=l]{90}{PersonaChat / Conversation Coherence} & \rotatebox[origin=l]{90}{Corporate / Conversation Coherence} & \rotatebox[origin=l]{90}{WebNLG QA / Conversational MRQA} \\
\midrule
\multicolumn{9}{@{}l}{\textbf{Baseline open-weight models}}\\
Qwen3-14B & \scoremid{.33} & 11.5 & \scoremid{\sr{-.60}{13}} & \scoretop{\sr{.72}{4}} & \scoremid{\sr{.13}{15}} & \scoretop{\sr{.92}{7}} & \scorelow{\sr{.15}{19}} & \scorehigh{\sr{.69}{11}} \\

Qwen3-8B & \scoremid{.31} & 10.8 & \scoremid{\sr{-.76}{16}} & \scorehigh{\sr{.70}{8}} & \scoremid{\sr{.16}{12}} & \scoretop{\sr{.90}{8}} & \scorelow{\sr{.16}{17}} & \scoretop{\sr{.71}{4}} \\

Qwen3-4B & \scorelow{.26} & 13.2 & \scorelow{\sr{-1.01}{19}} & \scorehigh{\sr{.69}{10}} & \scoremid{\sr{.14}{14}} & \scorehigh{\sr{.88}{9}} & \scorelow{\sr{.19}{16}} & \scorehigh{\sr{.69}{11}} \\

Qwen3-1.7B & \scorelow{.23} & 15.3 & \scorelow{\sr{-.88}{18}} & \scorehigh{\sr{.63}{13}} & \scorelow{\sr{.09}{18}} & \scorehigh{\sr{.80}{11}} & \scorelow{\sr{.16}{17}} & \scorehigh{\sr{.62}{15}} \\

Qwen3-0.6B & \scorelow{.25} & 16.2 & \scoremid{\sr{-.61}{14}} & \scoremid{\sr{.58}{16}} & \scorelow{\sr{.08}{19}} & \scoremid{\sr{.71}{16}} & \scoremid{\sr{.28}{14}} & \scoremid{\sr{.48}{18}} \\

\midrule
\multicolumn{9}{@{}l}{\textbf{Commercial API models}}\\
Claude-sonnet-4-5 & \scoretop{.57} & 2.5 & \scoretop{\sr{.31}{3}} & \textbf{\scoretop{\sr{.74}{1}}} & \scorehigh{\sr{.23}{5}} & \scoretop{\sr{.94}{3}} & \scoretop{\sr{.45}{2}} & \textbf{\scoretop{\sr{.74}{1}}} \\

Claude-haiku-4-5 & \scorehigh{.51} & 4.3 & \scorehigh{\sr{.05}{5}} & \scoretop{\sr{.72}{4}} & \scorehigh{\sr{.22}{7}} & \scoretop{\sr{.95}{2}} & \scoretop{\sr{.43}{4}} & \scoretop{\sr{.71}{4}} \\

Gemini-2.5-pro & \scoretop{.59} & 2.8 & \textbf{\scoretop{\sr{.46}{1}}} & \scoretop{\sr{.71}{6}} & \textbf{\scoretop{\sr{.28}{1}}} & \scoretop{\sr{.93}{5}} & \scoretop{\sr{.45}{2}} & \scoretop{\sr{.73}{2}} \\

Gemini-2.5-flash & \scoretop{.57} & 5.3 & \scoretop{\sr{.42}{2}} & \scorehigh{\sr{.70}{8}} & \scorehigh{\sr{.25}{4}} & \scoretop{\sr{.93}{5}} & \scorehigh{\sr{.41}{5}} & \scoretop{\sr{.70}{8}} \\

GPT-5 & \scoremid{.40} & 4.0 & \scoremid{\sr{-.76}{16}} & \textbf{\scoretop{\sr{.74}{1}}} & \scoretop{\sr{.26}{2}} & \textbf{\scoretop{\sr{.97}{1}}} & \textbf{\scoretop{\sr{.46}{1}}} & \scoretop{\sr{.72}{3}} \\

GPT-5-nano & \scorehigh{.42} & 7.2 & \scoremid{\sr{-.32}{11}} & \textbf{\scoretop{\sr{.74}{1}}} & \scoremid{\sr{.17}{10}} & \scoretop{\sr{.94}{3}} & \scoremid{\sr{.28}{14}} & \scoretop{\sr{.71}{4}} \\

Mistral-medium-3 & \scoremid{.37} & 9.5 & \scoremid{\sr{-.57}{12}} & \scoretop{\sr{.71}{6}} & \scoremid{\sr{.15}{13}} & \scorehigh{\sr{.87}{10}} & \scorehigh{\sr{.34}{8}} & \scoretop{\sr{.70}{8}} \\

\midrule
\multicolumn{9}{@{}l}{\textbf{Wolof-adapted open-weight models (ours)}}\\
Wolof-Qwen3-14B & \scorehigh{.44} & 7.8 & \scorehigh{\sr{-.08}{6}} & \scorehigh{\sr{.66}{12}} & \scoretop{\sr{.26}{2}} & \scorehigh{\sr{.76}{13}} & \scorehigh{\sr{.32}{10}} & \scoretop{\sr{.71}{4}} \\

Wolof-Qwen3-8B & \scorehigh{.42} & 9.5 & \scorehigh{\sr{-.13}{9}} & \scorehigh{\sr{.67}{11}} & \scorehigh{\sr{.23}{5}} & \scorehigh{\sr{.74}{14}} & \scorehigh{\sr{.32}{10}} & \scoretop{\sr{.70}{8}} \\

Wolof-Qwen3-4B & \scoremid{.39} & 11.5 & \scorehigh{\sr{-.09}{7}} & \scoremid{\sr{.60}{14}} & \scorehigh{\sr{.20}{9}} & \scoremid{\sr{.65}{17}} & \scorehigh{\sr{.34}{8}} & \scorehigh{\sr{.65}{14}} \\

Wolof-Qwen3-1.7B & \scoremid{.36} & 12.7 & \scorehigh{\sr{-.09}{7}} & \scoremid{\sr{.57}{17}} & \scoremid{\sr{.17}{10}} & \scoremid{\sr{.56}{18}} & \scorehigh{\sr{.35}{7}} & \scoremid{\sr{.58}{17}} \\

Wolof-Qwen3-0.6B & \scorelow{.27} & 15.3 & \scorehigh{\sr{-.22}{10}} & \scorelow{\sr{.48}{19}} & \scoremid{\sr{.13}{15}} & \scorelow{\sr{.48}{19}} & \scorehigh{\sr{.32}{10}} & \scorelow{\sr{.42}{19}} \\

\midrule
\multicolumn{9}{@{}l}{\textbf{Wolof-aware models from the literature}}\\
Oolel-v0.1 (7B) & \scorehigh{.45} & 9.8 & \scorehigh{\sr{.06}{4}} & \scoremid{\sr{.60}{14}} & \scorehigh{\sr{.21}{8}} & \scorehigh{\sr{.73}{15}} & \scorehigh{\sr{.41}{5}} & \scorehigh{\sr{.68}{13}} \\

tiny-aya-earth (3B) & \scorelow{.27} & 14.7 & \scoremid{\sr{-.72}{15}} & \scoremid{\sr{.57}{17}} & \scoremid{\sr{.13}{15}} & \scorehigh{\sr{.77}{12}} & \scoremid{\sr{.29}{13}} & \scorehigh{\sr{.59}{16}} \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}lr@{~~}r@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{}}
\toprule
Model & Avg. score & Avg. rank & \rotatebox[origin=l]{90}{ARC-Challenge / Scientific Reasoning} & \rotatebox[origin=l]{90}{GPQA Diamond / MCQA / French} & \rotatebox[origin=l]{90}{GPQA Diamond / MCQA/ English} & \rotatebox[origin=l]{90}{GSM8K / Mathematical Reasoning} & \rotatebox[origin=l]{90}{HumanEval Code Generation} & \rotatebox[origin=l]{90}{IrokoBench / MGSM} \\
\midrule
\multicolumn{9}{@{}l}{\textbf{Baseline open-weight models}}\\
Qwen3-14B & \scoremid{.37} & 10.3 & \scoremid{\sr{.12}{12}} & \scoremid{\sr{.14}{9}} & \scoremid{\sr{.32}{11}} & \scoretop{\sr{.86}{7}} & \scorehigh{\sr{.74}{10}} & \scorelow{\sr{.05}{13}} \\

Qwen3-8B & \scoremid{.30} & 13.8 & \scoremid{\sr{.15}{11}} & \scorelow{\sr{.01}{15}} & \scorelow{\sr{.29}{14}} & \scorehigh{\sr{.81}{12}} & \scoremid{\sr{.54}{14}} & \scorelow{\sr{.02}{17}} \\

Qwen3-4B & \scoremid{.33} & 12.5 & \scorelow{\sr{.03}{17}} & \scoremid{\sr{.12}{10}} & \scorelow{\sr{.30}{13}} & \scoretop{\sr{.84}{8}} & \scorehigh{\sr{.62}{13}} & \scorelow{\sr{.04}{14}} \\

Qwen3-1.7B & \scorelow{.26} & 15.7 & \scorelow{\sr{.05}{13}} & \scorelow{\sr{-.01}{16}} & \scorelow{\sr{.26}{18}} & \scorehigh{\sr{.76}{13}} & \scoremid{\sr{.53}{16}} & \scorelow{\sr{.01}{18}} \\

Qwen3-0.6B & \scorelow{.21} & 18.0 & \scorelow{\sr{.02}{18}} & \scorelow{\sr{-.03}{18}} & \scorelow{\sr{.23}{19}} & \scorehigh{\sr{.68}{16}} & \scoremid{\sr{.37}{18}} & \scorelow{\sr{.00}{19}} \\

\midrule
\multicolumn{9}{@{}l}{\textbf{Commercial API models}}\\
Claude-sonnet-4-5 & \scorehigh{.65} & 3.7 & \scorehigh{\sr{.61}{3}} & \scorehigh{\sr{.51}{4}} & \scorehigh{\sr{.68}{4}} & \scoretop{\sr{.88}{5}} & \scoretop{\sr{.98}{2}} & \scoremid{\sr{.26}{4}} \\

Claude-haiku-4-5 & \scorehigh{.53} & 7.2 & \scoremid{\sr{.24}{10}} & \scorehigh{\sr{.42}{6}} & \scorehigh{\sr{.64}{5}} & \scorehigh{\sr{.82}{9}} & \scoretop{\sr{.93}{6}} & \scoremid{\sr{.12}{7}} \\

Gemini-2.5-pro & \scorehigh{.65} & 4.8 & \scorelow{\sr{.04}{15}} & \textbf{\scoretop{\sr{.66}{1}}} & \textbf{\scoretop{\sr{.79}{1}}} & \scoretop{\sr{.87}{6}} & \scoretop{\sr{.94}{5}} & \textbf{\scoretop{\sr{.61}{1}}} \\

Gemini-2.5-flash & \scorehigh{.63} & 5.3 & \scorelow{\sr{-.00}{19}} & \scoretop{\sr{.65}{2}} & \scorehigh{\sr{.69}{3}} & \scoretop{\sr{.90}{2}} & \scoretop{\sr{.96}{4}} & \scoretop{\sr{.57}{2}} \\

GPT-5 & \scoretop{.76} & 2.0 & \scoretop{\sr{.76}{2}} & \scoretop{\sr{.60}{3}} & \scoretop{\sr{.76}{2}} & \textbf{\scoretop{\sr{.92}{1}}} & \textbf{\scoretop{\sr{.99}{1}}} & \scoretop{\sr{.55}{3}} \\

GPT-5-nano & \scorehigh{.65} & 4.7 & \textbf{\scoretop{\sr{.80}{1}}} & \scorehigh{\sr{.49}{5}} & \scorehigh{\sr{.64}{5}} & \scoretop{\sr{.89}{4}} & \scoretop{\sr{.98}{2}} & \scorelow{\sr{.08}{11}} \\

Mistral-medium-3 & \scorehigh{.52} & 7.7 & \scoremid{\sr{.32}{7}} & \scorehigh{\sr{.38}{7}} & \scorehigh{\sr{.60}{7}} & \scoretop{\sr{.90}{2}} & \scoretop{\sr{.88}{7}} & \scorelow{\sr{.03}{16}} \\

\midrule
\multicolumn{9}{@{}l}{\textbf{Wolof-adapted open-weight models (ours)}}\\
Wolof-Qwen3-14B & \scoremid{.46} & 7.7 & \scoremid{\sr{.35}{5}} & \scoremid{\sr{.12}{10}} & \scoremid{\sr{.44}{9}} & \scorehigh{\sr{.82}{9}} & \scorehigh{\sr{.79}{8}} & \scoremid{\sr{.25}{5}} \\

Wolof-Qwen3-8B & \scoremid{.44} & 8.5 & \scoremid{\sr{.27}{9}} & \scoremid{\sr{.18}{8}} & \scoremid{\sr{.47}{8}} & \scorehigh{\sr{.82}{9}} & \scorehigh{\sr{.69}{11}} & \scoremid{\sr{.18}{6}} \\

Wolof-Qwen3-4B & \scoremid{.38} & 10.0 & \scoremid{\sr{.36}{4}} & \scorelow{\sr{.05}{12}} & \scoremid{\sr{.36}{10}} & \scorehigh{\sr{.75}{15}} & \scorehigh{\sr{.64}{12}} & \scoremid{\sr{.12}{7}} \\

Wolof-Qwen3-1.7B & \scoremid{.29} & 14.3 & \scoremid{\sr{.33}{6}} & \scorelow{\sr{-.03}{18}} & \scorelow{\sr{.28}{15}} & \scoremid{\sr{.62}{18}} & \scoremid{\sr{.48}{17}} & \scorelow{\sr{.06}{12}} \\

Wolof-Qwen3-0.6B & \scorelow{.20} & 15.2 & \scoremid{\sr{.28}{8}} & \scorelow{\sr{.03}{14}} & \scorelow{\sr{.27}{17}} & \scorelow{\sr{.37}{19}} & \scorelow{\sr{.20}{19}} & \scorelow{\sr{.04}{14}} \\

\midrule
\multicolumn{9}{@{}l}{\textbf{Wolof-aware models from the literature}}\\
Oolel-v0.1 (7B) & \scoremid{.34} & 11.3 & \scorelow{\sr{.05}{13}} & \scorelow{\sr{.05}{12}} & \scoremid{\sr{.32}{11}} & \scorehigh{\sr{.76}{13}} & \scorehigh{\sr{.77}{9}} & \scorelow{\sr{.09}{10}} \\

tiny-aya-earth (3B) & \scorelow{.27} & 14.0 & \scorelow{\sr{.04}{15}} & \scorelow{\sr{-.01}{16}} & \scorelow{\sr{.28}{15}} & \scorehigh{\sr{.65}{17}} & \scoremid{\sr{.54}{14}} & \scoremid{\sr{.12}{7}} \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}lr@{~~}r@{~~}c@{}}
\toprule
Model & Avg. score & Avg. rank & \rotatebox[origin=l]{90}{HumanEval Code Generation} \\
\midrule
\multicolumn{4}{@{}l}{\textbf{Baseline open-weight models}}\\
Qwen3-14B & \scorehigh{.74} & 10.0 & \scorehigh{\sr{.74}{10}} \\

Qwen3-8B & \scoremid{.54} & 14.0 & \scoremid{\sr{.54}{14}} \\

Qwen3-4B & \scorehigh{.62} & 13.0 & \scorehigh{\sr{.62}{13}} \\

Qwen3-1.7B & \scoremid{.53} & 16.0 & \scoremid{\sr{.53}{16}} \\

Qwen3-0.6B & \scoremid{.37} & 18.0 & \scoremid{\sr{.37}{18}} \\

\midrule
\multicolumn{4}{@{}l}{\textbf{Commercial API models}}\\
Claude-sonnet-4-5 & \scoretop{.98} & 2.0 & \scoretop{\sr{.98}{2}} \\

Claude-haiku-4-5 & \scoretop{.93} & 6.0 & \scoretop{\sr{.93}{6}} \\

Gemini-2.5-pro & \scoretop{.94} & 5.0 & \scoretop{\sr{.94}{5}} \\

Gemini-2.5-flash & \scoretop{.96} & 4.0 & \scoretop{\sr{.96}{4}} \\

GPT-5 & \textbf{\scoretop{.99}} & \textbf{1.0} & \textbf{\scoretop{\sr{.99}{1}}} \\

GPT-5-nano & \scoretop{.98} & 2.0 & \scoretop{\sr{.98}{2}} \\

Mistral-medium-3 & \scoretop{.88} & 7.0 & \scoretop{\sr{.88}{7}} \\

\midrule
\multicolumn{4}{@{}l}{\textbf{Wolof-adapted open-weight models (ours)}}\\
Wolof-Qwen3-14B & \scorehigh{.79} & 8.0 & \scorehigh{\sr{.79}{8}} \\

Wolof-Qwen3-8B & \scorehigh{.69} & 11.0 & \scorehigh{\sr{.69}{11}} \\

Wolof-Qwen3-4B & \scorehigh{.64} & 12.0 & \scorehigh{\sr{.64}{12}} \\

Wolof-Qwen3-1.7B & \scoremid{.48} & 17.0 & \scoremid{\sr{.48}{17}} \\

Wolof-Qwen3-0.6B & \scorelow{.20} & 19.0 & \scorelow{\sr{.20}{19}} \\

\midrule
\multicolumn{4}{@{}l}{\textbf{Wolof-aware models from the literature}}\\
Oolel-v0.1 (7B) & \scorehigh{.77} & 9.0 & \scorehigh{\sr{.77}{9}} \\

tiny-aya-earth (3B) & \scoremid{.54} & 14.0 & \scoremid{\sr{.54}{14}} \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}lr@{~~}r@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{}}
\toprule
Model & Avg. score & Avg. rank & \rotatebox[origin=l]{90}{AfrIFact / Claim Classification} & \rotatebox[origin=l]{90}{Aya Wolof / POS Tagging} & \rotatebox[origin=l]{90}{BFCL / Function Calling} & \rotatebox[origin=l]{90}{GPQA Diamond / MCQA / French} & \rotatebox[origin=l]{90}{GPQA Diamond / MCQA/ English} & \rotatebox[origin=l]{90}{HumanEval Code Generation} & \rotatebox[origin=l]{90}{IrokoBench / MMLU} & \rotatebox[origin=l]{90}{IrokoBench / XNLI} & \rotatebox[origin=l]{90}{MasakhaNER / NER (News Domain)} & \rotatebox[origin=l]{90}{MMLU / MCQA / English} & \rotatebox[origin=l]{90}{MMLU / MCQA / French} & \rotatebox[origin=l]{90}{Corporate / Dialog Act Labelling} & \rotatebox[origin=l]{90}{Corporate / Full Analysis} & \rotatebox[origin=l]{90}{Corporate / GDPR/PII Extraction} & \rotatebox[origin=l]{90}{Corporate / NER (Public Entities)} & \rotatebox[origin=l]{90}{Corporate / Resolution Classification} & \rotatebox[origin=l]{90}{Corporate / Sentiment Classification} & \rotatebox[origin=l]{90}{WolBanking77 / Intent Classification / English} & \rotatebox[origin=l]{90}{WolBanking77 / Intent Classification / French} & \rotatebox[origin=l]{90}{WolBanking77 / Intent Classification / Wolof} & \rotatebox[origin=l]{90}{WolBanking77 Audio / Intent Classification / ASR} & \rotatebox[origin=l]{90}{WolBanking77 Audio / Intent Classification / Reference} \\
\midrule
\multicolumn{25}{@{}l}{\textbf{Baseline open-weight models}}\\
Qwen3-14B & \scoremid{.30} & 10.2 & \scoremid{\sr{.24}{14}} & \scoremid{\sr{.30}{13}} & \scoretop{\sr{.70}{2}} & \scoremid{\sr{.14}{9}} & \scoremid{\sr{.32}{11}} & \scorehigh{\sr{.74}{10}} & \scoremid{\sr{.18}{7}} & \scorelow{\sr{.02}{16}} & \scoremid{\sr{.23}{13}} & \scorehigh{\sr{.72}{4}} & \scorehigh{\sr{.71}{7}} & \scorehigh{\sr{.22}{5}} & \scoremid{\sr{.11}{12}} & \scoremid{\sr{.15}{10}} & \scoremid{\sr{.04}{15}} & \scoremid{\sr{.18}{8}} & \scoremid{\sr{.02}{11}} & \scorehigh{\sr{.54}{7}} & \scorehigh{\sr{.55}{7}} & \scorelow{\sr{.03}{14}} & \scoremid{\sr{.22}{14}} & \scorelow{\sr{.26}{15}} \\

Qwen3-8B & \scoremid{.26} & 12.3 & \scoremid{\sr{.27}{12}} & \scoremid{\sr{.29}{14}} & \scoretop{\sr{.67}{6}} & \scorelow{\sr{.01}{15}} & \scorelow{\sr{.29}{14}} & \scoremid{\sr{.54}{14}} & \scorelow{\sr{.05}{16}} & \scorelow{\sr{-.02}{19}} & \scoremid{\sr{.27}{12}} & \scorehigh{\sr{.70}{7}} & \scorehigh{\sr{.74}{4}} & \scoremid{\sr{.11}{10}} & \scoremid{\sr{.09}{13}} & \scoremid{\sr{.08}{14}} & \scorelow{\sr{.01}{17}} & \scoremid{\sr{.15}{13}} & \scorehigh{\sr{.04}{9}} & \scorehigh{\sr{.54}{7}} & \scorehigh{\sr{.50}{9}} & \scorelow{\sr{.03}{14}} & \scorelow{\sr{.19}{16}} & \scorelow{\sr{.26}{15}} \\

Qwen3-4B & \scoremid{.25} & 13.0 & \scoremid{\sr{.24}{14}} & \scoremid{\sr{.24}{15}} & \scoretop{\sr{.68}{5}} & \scoremid{\sr{.12}{10}} & \scorelow{\sr{.30}{13}} & \scorehigh{\sr{.62}{13}} & \scoremid{\sr{.06}{14}} & \scorelow{\sr{.04}{13}} & \scoremid{\sr{.14}{15}} & \scorehigh{\sr{.64}{9}} & \scorehigh{\sr{.66}{11}} & \scorehigh{\sr{.19}{7}} & \scorelow{\sr{.02}{18}} & \scorelow{\sr{.01}{18}} & \scorelow{\sr{.01}{17}} & \scoremid{\sr{.18}{8}} & \scoremid{\sr{-.04}{17}} & \scorehigh{\sr{.53}{9}} & \scorehigh{\sr{.49}{10}} & \scorelow{\sr{.01}{17}} & \scorelow{\sr{.16}{17}} & \scorelow{\sr{.19}{17}} \\

Qwen3-1.7B & \scoremid{.20} & 15.5 & \scoremid{\sr{.25}{13}} & \scoremid{\sr{.21}{16}} & \scorehigh{\sr{.61}{9}} & \scorelow{\sr{-.01}{16}} & \scorelow{\sr{.26}{18}} & \scoremid{\sr{.53}{16}} & \scorelow{\sr{-.04}{19}} & \scorelow{\sr{.05}{12}} & \scorelow{\sr{.08}{17}} & \scoremid{\sr{.53}{14}} & \scoremid{\sr{.58}{14}} & \scoremid{\sr{.06}{12}} & \scorelow{\sr{.02}{18}} & \scorelow{\sr{.02}{17}} & \scoremid{\sr{.03}{16}} & \scoremid{\sr{.13}{15}} & \scoremid{\sr{-.02}{16}} & \scorehigh{\sr{.41}{15}} & \scorehigh{\sr{.36}{15}} & \scorelow{\sr{.02}{16}} & \scorelow{\sr{.15}{18}} & \scorelow{\sr{.17}{18}} \\

Qwen3-0.6B & \scorelow{.15} & 16.8 & \scoremid{\sr{.15}{18}} & \scorelow{\sr{.13}{18}} & \scorehigh{\sr{.53}{12}} & \scorelow{\sr{-.03}{18}} & \scorelow{\sr{.23}{19}} & \scoremid{\sr{.37}{18}} & \scorelow{\sr{.03}{18}} & \scorelow{\sr{.04}{13}} & \scorelow{\sr{.04}{19}} & \scorelow{\sr{.35}{17}} & \scoremid{\sr{.48}{17}} & \scoremid{\sr{.06}{12}} & \scorelow{\sr{.05}{15}} & \scoremid{\sr{.06}{15}} & \scoremid{\sr{.08}{12}} & \scorelow{\sr{.08}{18}} & \scorelow{\sr{-.10}{19}} & \scoremid{\sr{.33}{18}} & \scoremid{\sr{.19}{18}} & \scorelow{\sr{.01}{17}} & \scorelow{\sr{.10}{19}} & \scorelow{\sr{.15}{19}} \\

\midrule
\multicolumn{25}{@{}l}{\textbf{Commercial API models}}\\
Claude-sonnet-4-5 & \scorehigh{.45} & 6.4 & \scorehigh{\sr{.47}{8}} & \scoretop{\sr{.70}{3}} & \textbf{\scoretop{\sr{.72}{1}}} & \scorehigh{\sr{.51}{4}} & \scorehigh{\sr{.68}{4}} & \scoretop{\sr{.98}{2}} & \scoremid{\sr{.20}{6}} & \scoremid{\sr{.20}{8}} & \scoretop{\sr{.66}{3}} & \scorehigh{\sr{.80}{3}} & \scorehigh{\sr{.74}{4}} & \scorelow{\sr{.03}{18}} & \scorehigh{\sr{.27}{4}} & \scoremid{\sr{.16}{8}} & \scoremid{\sr{.08}{12}} & \scorehigh{\sr{.28}{4}} & \scorehigh{\sr{.07}{4}} & \scorehigh{\sr{.52}{10}} & \scorehigh{\sr{.54}{8}} & \scoremid{\sr{.22}{7}} & \scorehigh{\sr{.52}{9}} & \scorehigh{\sr{.63}{10}} \\

Claude-haiku-4-5 & \scorehigh{.40} & 7.8 & \scoremid{\sr{.34}{10}} & \scorehigh{\sr{.50}{9}} & \scoretop{\sr{.70}{2}} & \scorehigh{\sr{.42}{6}} & \scorehigh{\sr{.64}{5}} & \scoretop{\sr{.93}{6}} & \scorelow{\sr{.04}{17}} & \scoremid{\sr{.07}{10}} & \scorehigh{\sr{.52}{6}} & \scoretop{\sr{.86}{2}} & \scorehigh{\sr{.79}{3}} & \scoremid{\sr{.08}{11}} & \scorehigh{\sr{.23}{5}} & \scoremid{\sr{.09}{13}} & \scorehigh{\sr{.15}{3}} & \scoremid{\sr{.21}{6}} & \scorehigh{\sr{.04}{9}} & \scorehigh{\sr{.56}{6}} & \scoretop{\sr{.57}{6}} & \scorelow{\sr{.08}{12}} & \scoremid{\sr{.43}{13}} & \scoremid{\sr{.52}{11}} \\

Gemini-2.5-pro & \scoretop{.54} & 4.1 & \textbf{\scoretop{\sr{.72}{1}}} & \scorehigh{\sr{.62}{5}} & \scoretop{\sr{.65}{7}} & \textbf{\scoretop{\sr{.66}{1}}} & \textbf{\scoretop{\sr{.79}{1}}} & \scoretop{\sr{.94}{5}} & \textbf{\scoretop{\sr{.57}{1}}} & \textbf{\scoretop{\sr{.47}{1}}} & \scoretop{\sr{.63}{4}} & \scoremid{\sr{.47}{16}} & \scoremid{\sr{.56}{15}} & \scoremid{\sr{.16}{9}} & \scoretop{\sr{.33}{2}} & \scoretop{\sr{.34}{2}} & \scorehigh{\sr{.11}{6}} & \scoretop{\sr{.31}{3}} & \scorehigh{\sr{.08}{3}} & \scoretop{\sr{.62}{3}} & \scoretop{\sr{.62}{2}} & \textbf{\scoretop{\sr{.48}{1}}} & \textbf{\scoretop{\sr{.88}{1}}} & \textbf{\scoretop{\sr{.90}{1}}} \\

Gemini-2.5-flash & \scoretop{.53} & 4.1 & \scoretop{\sr{.70}{2}} & \scoretop{\sr{.70}{3}} & \scoretop{\sr{.69}{4}} & \scoretop{\sr{.65}{2}} & \scorehigh{\sr{.69}{3}} & \scoretop{\sr{.96}{4}} & \scorehigh{\sr{.36}{3}} & \scoretop{\sr{.41}{2}} & \textbf{\scoretop{\sr{.68}{1}}} & \scoremid{\sr{.57}{13}} & \scorehigh{\sr{.71}{7}} & \scoremid{\sr{.06}{12}} & \scorehigh{\sr{.30}{3}} & \scoretop{\sr{.34}{2}} & \scorehigh{\sr{.09}{10}} & \scoretop{\sr{.32}{2}} & \scorehigh{\sr{.07}{4}} & \scoretop{\sr{.61}{4}} & \scoretop{\sr{.62}{2}} & \scoretop{\sr{.41}{3}} & \scoretop{\sr{.87}{2}} & \scoretop{\sr{.88}{3}} \\

GPT-5 & \scoretop{.58} & 2.4 & \scoretop{\sr{.69}{3}} & \scoretop{\sr{.76}{2}} & \scorehigh{\sr{.59}{10}} & \scoretop{\sr{.60}{3}} & \scoretop{\sr{.76}{2}} & \textbf{\scoretop{\sr{.99}{1}}} & \scoretop{\sr{.52}{2}} & \scorehigh{\sr{.25}{5}} & \textbf{\scoretop{\sr{.68}{1}}} & \textbf{\scoretop{\sr{.90}{1}}} & \textbf{\scoretop{\sr{.91}{1}}} & \textbf{\scoretop{\sr{.36}{1}}} & \textbf{\scoretop{\sr{.35}{1}}} & \textbf{\scoretop{\sr{.36}{1}}} & \scorehigh{\sr{.11}{6}} & \textbf{\scoretop{\sr{.35}{1}}} & \textbf{\scoretop{\sr{.16}{1}}} & \textbf{\scoretop{\sr{.67}{1}}} & \textbf{\scoretop{\sr{.66}{1}}} & \scoretop{\sr{.45}{2}} & \scoretop{\sr{.87}{2}} & \scoretop{\sr{.86}{5}} \\

GPT-5-nano & \scorehigh{.40} & 7.4 & \scoremid{\sr{.34}{10}} & \scorehigh{\sr{.50}{9}} & \scorehigh{\sr{.58}{11}} & \scorehigh{\sr{.49}{5}} & \scorehigh{\sr{.64}{5}} & \scoretop{\sr{.98}{2}} & \scoremid{\sr{.16}{8}} & \scoremid{\sr{.07}{10}} & \scorehigh{\sr{.55}{5}} & \scorehigh{\sr{.63}{10}} & \scorehigh{\sr{.70}{9}} & \scorehigh{\sr{.23}{4}} & \scoremid{\sr{.17}{9}} & \scorehigh{\sr{.25}{5}} & \scorehigh{\sr{.12}{4}} & \scoremid{\sr{.17}{10}} & \scorehigh{\sr{.06}{7}} & \scoretop{\sr{.64}{2}} & \scoretop{\sr{.61}{4}} & \scoremid{\sr{.10}{10}} & \scoremid{\sr{.48}{11}} & \scoremid{\sr{.45}{13}} \\

Mistral-medium-3 & \scorehigh{.37} & 8.6 & \scoremid{\sr{.21}{16}} & \scoremid{\sr{.34}{12}} & \scoretop{\sr{.62}{8}} & \scorehigh{\sr{.38}{7}} & \scorehigh{\sr{.60}{7}} & \scoretop{\sr{.88}{7}} & \scoremid{\sr{.21}{5}} & \scoremid{\sr{.13}{9}} & \scorehigh{\sr{.47}{7}} & \scorehigh{\sr{.68}{8}} & \scorehigh{\sr{.80}{2}} & \scoremid{\sr{.06}{12}} & \scorehigh{\sr{.20}{6}} & \scoremid{\sr{.16}{8}} & \scorehigh{\sr{.09}{10}} & \scoremid{\sr{.20}{7}} & \scoremid{\sr{-.01}{14}} & \scoretop{\sr{.61}{4}} & \scoretop{\sr{.61}{4}} & \scorelow{\sr{.06}{13}} & \scoremid{\sr{.44}{12}} & \scoremid{\sr{.51}{12}} \\

\midrule
\multicolumn{25}{@{}l}{\textbf{Wolof-adapted open-weight models (ours)}}\\
Wolof-Qwen3-14B & \scorehigh{.43} & 6.4 & \scorehigh{\sr{.58}{4}} & \scorehigh{\sr{.56}{7}} & \scoremid{\sr{.35}{15}} & \scoremid{\sr{.12}{10}} & \scoremid{\sr{.44}{9}} & \scorehigh{\sr{.79}{8}} & \scoremid{\sr{.23}{4}} & \scoremid{\sr{.21}{7}} & \scorehigh{\sr{.45}{8}} & \scorehigh{\sr{.72}{4}} & \scorehigh{\sr{.74}{4}} & \scorehigh{\sr{.27}{2}} & \scorehigh{\sr{.20}{6}} & \scorehigh{\sr{.27}{4}} & \textbf{\scoretop{\sr{.18}{1}}} & \scorehigh{\sr{.22}{5}} & \scoremid{\sr{.02}{11}} & \scorehigh{\sr{.49}{11}} & \scorehigh{\sr{.49}{10}} & \scorehigh{\sr{.31}{4}} & \scoretop{\sr{.85}{4}} & \scoretop{\sr{.89}{2}} \\

Wolof-Qwen3-8B & \scorehigh{.40} & 8.0 & \scorehigh{\sr{.56}{5}} & \scorehigh{\sr{.56}{7}} & \scorehigh{\sr{.46}{13}} & \scoremid{\sr{.18}{8}} & \scoremid{\sr{.47}{8}} & \scorehigh{\sr{.69}{11}} & \scoremid{\sr{.15}{10}} & \scorehigh{\sr{.27}{4}} & \scorehigh{\sr{.45}{8}} & \scorehigh{\sr{.71}{6}} & \scorehigh{\sr{.68}{10}} & \scorehigh{\sr{.25}{3}} & \scoremid{\sr{.18}{8}} & \scorehigh{\sr{.25}{5}} & \scorehigh{\sr{.12}{4}} & \scoremid{\sr{.15}{13}} & \scoremid{\sr{.02}{11}} & \scorehigh{\sr{.46}{12}} & \scorehigh{\sr{.43}{13}} & \scoremid{\sr{.23}{5}} & \scoretop{\sr{.78}{6}} & \scoretop{\sr{.84}{6}} \\

Wolof-Qwen3-4B & \scorehigh{.36} & 9.1 & \scorehigh{\sr{.50}{7}} & \scorehigh{\sr{.43}{11}} & \scorehigh{\sr{.37}{14}} & \scorelow{\sr{.05}{12}} & \scoremid{\sr{.36}{10}} & \scorehigh{\sr{.64}{12}} & \scoremid{\sr{.12}{12}} & \scorehigh{\sr{.24}{6}} & \scorehigh{\sr{.44}{10}} & \scorehigh{\sr{.62}{11}} & \scoremid{\sr{.63}{12}} & \scorehigh{\sr{.18}{8}} & \scoremid{\sr{.13}{10}} & \scorehigh{\sr{.20}{7}} & \scorehigh{\sr{.11}{6}} & \scoremid{\sr{.17}{10}} & \scorehigh{\sr{.10}{2}} & \scorehigh{\sr{.45}{13}} & \scorehigh{\sr{.40}{14}} & \scoremid{\sr{.23}{5}} & \scoretop{\sr{.79}{5}} & \scoretop{\sr{.87}{4}} \\

Wolof-Qwen3-1.7B & \scoremid{.24} & 13.6 & \scorehigh{\sr{.43}{9}} & \scoremid{\sr{.20}{17}} & \scoremid{\sr{.24}{16}} & \scorelow{\sr{-.03}{18}} & \scorelow{\sr{.28}{15}} & \scoremid{\sr{.48}{17}} & \scoremid{\sr{.06}{14}} & \scorelow{\sr{.03}{15}} & \scorelow{\sr{.09}{16}} & \scoremid{\sr{.48}{15}} & \scoremid{\sr{.52}{16}} & \scorelow{\sr{.04}{16}} & \scorelow{\sr{.05}{15}} & \scoremid{\sr{.13}{12}} & \scoretop{\sr{.16}{2}} & \scorelow{\sr{.10}{16}} & \scoremid{\sr{-.01}{14}} & \scoremid{\sr{.36}{17}} & \scoremid{\sr{.30}{17}} & \scoremid{\sr{.15}{9}} & \scorehigh{\sr{.60}{7}} & \scorehigh{\sr{.72}{7}} \\

Wolof-Qwen3-0.6B & \scorelow{.12} & 16.3 & \scorelow{\sr{-.02}{19}} & \scorelow{\sr{.03}{19}} & \scoremid{\sr{.23}{17}} & \scorelow{\sr{.03}{14}} & \scorelow{\sr{.27}{17}} & \scorelow{\sr{.20}{19}} & \scoremid{\sr{.08}{13}} & \scorelow{\sr{-.01}{17}} & \scorelow{\sr{.06}{18}} & \scorelow{\sr{.27}{19}} & \scorelow{\sr{.37}{19}} & \scorelow{\sr{.04}{16}} & \scoremid{\sr{.09}{13}} & \scorelow{\sr{.04}{16}} & \scoremid{\sr{.08}{12}} & \scorelow{\sr{.08}{18}} & \scorehigh{\sr{.05}{8}} & \scorelow{\sr{.09}{19}} & \scorelow{\sr{.05}{19}} & \scorelow{\sr{.01}{17}} & \scorelow{\sr{.21}{15}} & \scoremid{\sr{.33}{14}} \\

\midrule
\multicolumn{25}{@{}l}{\textbf{Wolof-aware models from the literature}}\\
Oolel-v0.1 (7B) & \scorehigh{.35} & 9.2 & \scorehigh{\sr{.53}{6}} & \textbf{\scoretop{\sr{.78}{1}}} & \scorelow{\sr{.00}{18}} & \scorelow{\sr{.05}{12}} & \scoremid{\sr{.32}{11}} & \scorehigh{\sr{.77}{9}} & \scoremid{\sr{.16}{8}} & \scoretop{\sr{.40}{3}} & \scoremid{\sr{.35}{11}} & \scorehigh{\sr{.59}{12}} & \scoremid{\sr{.62}{13}} & \scorehigh{\sr{.21}{6}} & \scoremid{\sr{.13}{10}} & \scoremid{\sr{.15}{10}} & \scorehigh{\sr{.10}{9}} & \scoremid{\sr{.17}{10}} & \scorehigh{\sr{.07}{4}} & \scorehigh{\sr{.45}{13}} & \scorehigh{\sr{.44}{12}} & \scoremid{\sr{.21}{8}} & \scorehigh{\sr{.57}{8}} & \scorehigh{\sr{.64}{9}} \\

tiny-aya-earth (3B) & \scoremid{.22} & 15.0 & \scoremid{\sr{.19}{17}} & \scorehigh{\sr{.60}{6}} & \scorelow{\sr{.00}{18}} & \scorelow{\sr{-.01}{16}} & \scorelow{\sr{.28}{15}} & \scoremid{\sr{.54}{14}} & \scoremid{\sr{.15}{10}} & \scorelow{\sr{-.01}{17}} & \scoremid{\sr{.19}{14}} & \scorelow{\sr{.31}{18}} & \scoremid{\sr{.48}{17}} & \scorelow{\sr{-.01}{19}} & \scorelow{\sr{.03}{17}} & \scorelow{\sr{.00}{19}} & \scorelow{\sr{.00}{19}} & \scorelow{\sr{.10}{16}} & \scoremid{\sr{-.06}{18}} & \scorehigh{\sr{.39}{16}} & \scoremid{\sr{.35}{16}} & \scoremid{\sr{.09}{11}} & \scorehigh{\sr{.50}{10}} & \scorehigh{\sr{.70}{8}} \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}lr@{~~}r@{~~}c@{~~}c@{~~}c@{~~}c@{}}
\toprule
Model & Avg. score & Avg. rank & \rotatebox[origin=l]{90}{IFBench / Instruction Following} & \rotatebox[origin=l]{90}{MIFEval / Instruction Following / English} & \rotatebox[origin=l]{90}{MIFEval / Instruction Following / French} & \rotatebox[origin=l]{90}{Multi-IF / Instruction Following} \\
\midrule
\multicolumn{7}{@{}l}{\textbf{Baseline open-weight models}}\\
Qwen3-14B & \scorehigh{.67} & 6.0 & \scoremid{\sr{.32}{5}} & \scoretop{\sr{.83}{6}} & \scorehigh{\sr{.75}{7}} & \scorehigh{\sr{.80}{6}} \\

Qwen3-8B & \scorehigh{.63} & 8.5 & \scoremid{\sr{.23}{9}} & \scorehigh{\sr{.77}{9}} & \scorehigh{\sr{.74}{9}} & \scorehigh{\sr{.79}{7}} \\

Qwen3-4B & \scorehigh{.59} & 10.2 & \scoremid{\sr{.19}{10}} & \scorehigh{\sr{.74}{11}} & \scorehigh{\sr{.71}{10}} & \scorehigh{\sr{.72}{10}} \\

Qwen3-1.7B & \scorehigh{.50} & 14.0 & \scoremid{\sr{.13}{15}} & \scorehigh{\sr{.62}{15}} & \scorehigh{\sr{.63}{13}} & \scorehigh{\sr{.61}{13}} \\

Qwen3-0.6B & \scoremid{.38} & 15.8 & \scoremid{\sr{.13}{15}} & \scoremid{\sr{.52}{16}} & \scoremid{\sr{.41}{16}} & \scoremid{\sr{.48}{16}} \\

\midrule
\multicolumn{7}{@{}l}{\textbf{Commercial API models}}\\
Claude-sonnet-4-5 & \scorehigh{.71} & 4.8 & \scoremid{\sr{.30}{6}} & \scoretop{\sr{.86}{5}} & \scoretop{\sr{.87}{3}} & \scoretop{\sr{.81}{5}} \\

Claude-haiku-4-5 & \scorehigh{.67} & 7.0 & \scoremid{\sr{.26}{7}} & \scoretop{\sr{.83}{6}} & \scoretop{\sr{.81}{6}} & \scorehigh{\sr{.76}{9}} \\

Gemini-2.5-pro & \scoretop{.75} & 2.8 & \scorehigh{\sr{.38}{3}} & \textbf{\scoretop{\sr{.92}{1}}} & \scoretop{\sr{.87}{3}} & \scoretop{\sr{.83}{4}} \\

Gemini-2.5-flash & \scorehigh{.73} & 3.8 & \scorehigh{\sr{.35}{4}} & \scoretop{\sr{.87}{3}} & \scoretop{\sr{.85}{5}} & \scoretop{\sr{.84}{3}} \\

GPT-5 & \textbf{\scoretop{.85}} & \textbf{1.0} & \textbf{\scoretop{\sr{.67}{1}}} & \textbf{\scoretop{\sr{.92}{1}}} & \textbf{\scoretop{\sr{.90}{1}}} & \textbf{\scoretop{\sr{.92}{1}}} \\

GPT-5-nano & \scoretop{.80} & 2.2 & \scoretop{\sr{.59}{2}} & \scoretop{\sr{.87}{3}} & \scoretop{\sr{.88}{2}} & \scoretop{\sr{.86}{2}} \\

Mistral-medium-3 & \scorehigh{.64} & 7.5 & \scoremid{\sr{.25}{8}} & \scorehigh{\sr{.78}{8}} & \scorehigh{\sr{.75}{7}} & \scorehigh{\sr{.79}{7}} \\

\midrule
\multicolumn{7}{@{}l}{\textbf{Wolof-adapted open-weight models (ours)}}\\
Wolof-Qwen3-14B & \scorehigh{.58} & 11.0 & \scoremid{\sr{.16}{13}} & \scorehigh{\sr{.77}{9}} & \scorehigh{\sr{.71}{10}} & \scorehigh{\sr{.68}{12}} \\

Wolof-Qwen3-8B & \scorehigh{.57} & 11.0 & \scoremid{\sr{.19}{10}} & \scorehigh{\sr{.74}{11}} & \scorehigh{\sr{.66}{12}} & \scorehigh{\sr{.69}{11}} \\

Wolof-Qwen3-4B & \scorehigh{.49} & 13.8 & \scoremid{\sr{.17}{12}} & \scorehigh{\sr{.64}{14}} & \scorehigh{\sr{.54}{15}} & \scorehigh{\sr{.59}{14}} \\

Wolof-Qwen3-1.7B & \scoremid{.25} & 17.0 & \scorelow{\sr{.09}{17}} & \scoremid{\sr{.36}{17}} & \scoremid{\sr{.24}{17}} & \scoremid{\sr{.32}{17}} \\

Wolof-Qwen3-0.6B & \scorelow{.13} & 18.8 & \scorelow{\sr{.02}{19}} & \scorelow{\sr{.23}{18}} & \scorelow{\sr{.11}{19}} & \scorelow{\sr{.18}{19}} \\

\midrule
\multicolumn{7}{@{}l}{\textbf{Wolof-aware models from the literature}}\\
Oolel-v0.1 (7B) & \scorelow{.20} & 17.0 & \scoremid{\sr{.14}{14}} & \scorelow{\sr{.23}{18}} & \scorelow{\sr{.13}{18}} & \scorelow{\sr{.29}{18}} \\

tiny-aya-earth (3B) & \scorehigh{.49} & 14.8 & \scorelow{\sr{.09}{17}} & \scorehigh{\sr{.73}{13}} & \scorehigh{\sr{.60}{14}} & \scorehigh{\sr{.56}{15}} \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}lr@{~~}r@{~~}c@{}}
\toprule
Model & Avg. score & Avg. rank & \rotatebox[origin=l]{90}{BFCL / Function Calling} \\
\midrule
\multicolumn{4}{@{}l}{\textbf{Baseline open-weight models}}\\
Qwen3-14B & \scoretop{.70} & 2.0 & \scoretop{\sr{.70}{2}} \\

Qwen3-8B & \scoretop{.67} & 6.0 & \scoretop{\sr{.67}{6}} \\

Qwen3-4B & \scoretop{.68} & 5.0 & \scoretop{\sr{.68}{5}} \\

Qwen3-1.7B & \scorehigh{.61} & 9.0 & \scorehigh{\sr{.61}{9}} \\

Qwen3-0.6B & \scorehigh{.53} & 12.0 & \scorehigh{\sr{.53}{12}} \\

\midrule
\multicolumn{4}{@{}l}{\textbf{Commercial API models}}\\
Claude-sonnet-4-5 & \textbf{\scoretop{.72}} & \textbf{1.0} & \textbf{\scoretop{\sr{.72}{1}}} \\

Claude-haiku-4-5 & \scoretop{.70} & 2.0 & \scoretop{\sr{.70}{2}} \\

Gemini-2.5-pro & \scoretop{.65} & 7.0 & \scoretop{\sr{.65}{7}} \\

Gemini-2.5-flash & \scoretop{.69} & 4.0 & \scoretop{\sr{.69}{4}} \\

GPT-5 & \scorehigh{.59} & 10.0 & \scorehigh{\sr{.59}{10}} \\

GPT-5-nano & \scorehigh{.58} & 11.0 & \scorehigh{\sr{.58}{11}} \\

Mistral-medium-3 & \scoretop{.62} & 8.0 & \scoretop{\sr{.62}{8}} \\

\midrule
\multicolumn{4}{@{}l}{\textbf{Wolof-adapted open-weight models (ours)}}\\
Wolof-Qwen3-14B & \scoremid{.35} & 15.0 & \scoremid{\sr{.35}{15}} \\

Wolof-Qwen3-8B & \scorehigh{.46} & 13.0 & \scorehigh{\sr{.46}{13}} \\

Wolof-Qwen3-4B & \scorehigh{.37} & 14.0 & \scorehigh{\sr{.37}{14}} \\

Wolof-Qwen3-1.7B & \scoremid{.24} & 16.0 & \scoremid{\sr{.24}{16}} \\

Wolof-Qwen3-0.6B & \scoremid{.23} & 17.0 & \scoremid{\sr{.23}{17}} \\

\midrule
\multicolumn{4}{@{}l}{\textbf{Wolof-aware models from the literature}}\\
Oolel-v0.1 (7B) & \scorelow{.00} & 18.0 & \scorelow{\sr{.00}{18}} \\

tiny-aya-earth (3B) & \scorelow{.00} & 18.0 & \scorelow{\sr{.00}{18}} \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}lr@{~~}r@{~~}c@{~~}c@{}}
\toprule
Model & Avg. score & Avg. rank & \rotatebox[origin=l]{90}{Corporate FAQ Wolof / Long Context MRQA} & \rotatebox[origin=l]{90}{RULER / MRQA} \\
\midrule
\multicolumn{5}{@{}l}{\textbf{Baseline open-weight models}}\\
Qwen3-14B & \scorehigh{.45} & 10.0 & \scoremid{\sr{.09}{15}} & \scoretop{\sr{.80}{5}} \\

Qwen3-8B & \scorehigh{.45} & 9.5 & \scoremid{\sr{.12}{12}} & \scoretop{\sr{.78}{7}} \\

Qwen3-4B & \scorehigh{.42} & 13.0 & \scoremid{\sr{.10}{14}} & \scoretop{\sr{.73}{12}} \\

Qwen3-1.7B & \scorehigh{.37} & 16.0 & \scorelow{\sr{.03}{18}} & \scorehigh{\sr{.70}{14}} \\

Qwen3-0.6B & \scoremid{.18} & 18.5 & \scorelow{\sr{.02}{19}} & \scoremid{\sr{.33}{18}} \\

\midrule
\multicolumn{5}{@{}l}{\textbf{Commercial API models}}\\
Claude-sonnet-4-5 & \scoretop{.47} & 8.0 & \scorehigh{\sr{.14}{11}} & \scoretop{\sr{.80}{5}} \\

Claude-haiku-4-5 & \scorehigh{.45} & 9.0 & \scoremid{\sr{.06}{17}} & \textbf{\scoretop{\sr{.83}{1}}} \\

Gemini-2.5-pro & \scoretop{.49} & 6.5 & \textbf{\scoretop{\sr{.25}{1}}} & \scoretop{\sr{.73}{12}} \\

Gemini-2.5-flash & \scoretop{.50} & 6.0 & \scoretop{\sr{.23}{2}} & \scoretop{\sr{.77}{10}} \\

GPT-5 & \scoretop{.52} & 2.5 & \scorehigh{\sr{.20}{4}} & \textbf{\scoretop{\sr{.83}{1}}} \\

GPT-5-nano & \scoretop{.49} & 5.5 & \scorehigh{\sr{.15}{10}} & \textbf{\scoretop{\sr{.83}{1}}} \\

Mistral-medium-3 & \scoretop{.49} & 5.5 & \scorehigh{\sr{.16}{7}} & \scoretop{\sr{.82}{4}} \\

\midrule
\multicolumn{5}{@{}l}{\textbf{Wolof-adapted open-weight models (ours)}}\\
Wolof-Qwen3-14B & \scoretop{.50} & 5.0 & \scorehigh{\sr{.21}{3}} & \scoretop{\sr{.78}{7}} \\

Wolof-Qwen3-8B & \scoretop{.47} & 7.5 & \scorehigh{\sr{.20}{4}} & \scoretop{\sr{.75}{11}} \\

Wolof-Qwen3-4B & \scorehigh{.45} & 9.0 & \scorehigh{\sr{.20}{4}} & \scorehigh{\sr{.70}{14}} \\

Wolof-Qwen3-1.7B & \scorehigh{.42} & 11.5 & \scorehigh{\sr{.16}{7}} & \scorehigh{\sr{.68}{16}} \\

Wolof-Qwen3-0.6B & \scoremid{.26} & 16.5 & \scoremid{\sr{.08}{16}} & \scorehigh{\sr{.43}{17}} \\

\midrule
\multicolumn{5}{@{}l}{\textbf{Wolof-aware models from the literature}}\\
Oolel-v0.1 (7B) & \scoretop{.47} & 7.0 & \scorehigh{\sr{.16}{7}} & \scoretop{\sr{.78}{7}} \\

tiny-aya-earth (3B) & \scorelow{.06} & 16.0 & \scoremid{\sr{.11}{13}} & \scorelow{\sr{.02}{19}} \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}lr@{~~}r@{~~}c@{~~}c@{~~}c@{~~}c@{}}
\toprule
Model & Avg. score & Avg. rank & \rotatebox[origin=l]{90}{BBQ / Demographic Bias MCQA} & \rotatebox[origin=l]{90}{HaluEval / QA Hallucination Detection} & \rotatebox[origin=l]{90}{ToxiGen / Implicit Hate Detection} & \rotatebox[origin=l]{90}{WildJailbreak / Harmful Request Refusal} \\
\midrule
\multicolumn{7}{@{}l}{\textbf{Baseline open-weight models}}\\
Qwen3-14B & \scorehigh{.54} & 8.2 & \scoremid{\sr{.36}{8}} & \scorehigh{\sr{.78}{7}} & \scoretop{\sr{.71}{7}} & \scoremid{\sr{.29}{11}} \\

Qwen3-8B & \scoremid{.45} & 10.5 & \scoremid{\sr{.21}{13}} & \scorehigh{\sr{.78}{7}} & \scorehigh{\sr{.64}{10}} & \scoremid{\sr{.19}{12}} \\

Qwen3-4B & \scoremid{.38} & 12.8 & \scorelow{\sr{.06}{17}} & \scorehigh{\sr{.70}{9}} & \scorehigh{\sr{.64}{10}} & \scorelow{\sr{.11}{15}} \\

Qwen3-1.7B & \scoremid{.32} & 14.8 & \scorelow{\sr{.03}{18}} & \scoremid{\sr{.67}{10}} & \scorehigh{\sr{.54}{13}} & \scorelow{\sr{.04}{18}} \\

Qwen3-0.6B & \scorelow{.30} & 15.5 & \scoremid{\sr{.29}{10}} & \scoremid{\sr{.53}{15}} & \scoremid{\sr{.36}{18}} & \scorelow{\sr{.01}{19}} \\

\midrule
\multicolumn{7}{@{}l}{\textbf{Commercial API models}}\\
Claude-sonnet-4-5 & \scorehigh{.57} & 8.8 & \scorelow{\sr{.07}{16}} & \scorelow{\sr{.51}{16}} & \scoretop{\sr{.78}{2}} & \textbf{\scoretop{\sr{.93}{1}}} \\

Claude-haiku-4-5 & \scorehigh{.55} & 10.5 & \scorelow{\sr{.01}{19}} & \scorelow{\sr{.49}{17}} & \scoretop{\sr{.77}{4}} & \scoretop{\sr{.92}{2}} \\

Gemini-2.5-pro & \scorehigh{.68} & 5.2 & \scorehigh{\sr{.71}{5}} & \textbf{\scoretop{\sr{.92}{1}}} & \scoretop{\sr{.73}{6}} & \scoremid{\sr{.37}{9}} \\

Gemini-2.5-flash & \scorehigh{.64} & 6.5 & \scorehigh{\sr{.57}{6}} & \scorehigh{\sr{.83}{5}} & \scoretop{\sr{.69}{8}} & \scoremid{\sr{.46}{7}} \\

GPT-5 & \scoretop{.86} & 1.8 & \textbf{\scoretop{\sr{.93}{1}}} & \textbf{\scoretop{\sr{.92}{1}}} & \textbf{\scoretop{\sr{.81}{1}}} & \scorehigh{\sr{.79}{4}} \\

GPT-5-nano & \scoretop{.82} & 4.0 & \scoretop{\sr{.92}{2}} & \scorehigh{\sr{.79}{6}} & \scoretop{\sr{.74}{5}} & \scoretop{\sr{.81}{3}} \\

Mistral-medium-3 & \scoremid{.48} & 8.5 & \scorelow{\sr{.14}{15}} & \scoretop{\sr{.87}{3}} & \scoretop{\sr{.78}{2}} & \scoremid{\sr{.15}{14}} \\

\midrule
\multicolumn{7}{@{}l}{\textbf{Wolof-adapted open-weight models (ours)}}\\
Wolof-Qwen3-14B & \scorehigh{.73} & 5.2 & \scoretop{\sr{.88}{3}} & \scoretop{\sr{.87}{3}} & \scoretop{\sr{.69}{8}} & \scoremid{\sr{.46}{7}} \\

Wolof-Qwen3-8B & \scorehigh{.64} & 8.8 & \scoretop{\sr{.88}{3}} & \scoremid{\sr{.66}{11}} & \scorehigh{\sr{.51}{15}} & \scorehigh{\sr{.50}{6}} \\

Wolof-Qwen3-4B & \scoremid{.45} & 11.5 & \scoremid{\sr{.31}{9}} & \scoremid{\sr{.62}{13}} & \scorehigh{\sr{.53}{14}} & \scoremid{\sr{.32}{10}} \\

Wolof-Qwen3-1.7B & \scorelow{.30} & 15.8 & \scoremid{\sr{.15}{14}} & \scorelow{\sr{.44}{19}} & \scorehigh{\sr{.44}{17}} & \scoremid{\sr{.18}{13}} \\

Wolof-Qwen3-0.6B & \scorelow{.22} & 15.2 & \scoremid{\sr{.38}{7}} & \scorelow{\sr{.46}{18}} & \scorelow{\sr{-.05}{19}} & \scorelow{\sr{.09}{17}} \\

\midrule
\multicolumn{7}{@{}l}{\textbf{Wolof-aware models from the literature}}\\
Oolel-v0.1 (7B) & \scoremid{.40} & 12.5 & \scoremid{\sr{.29}{10}} & \scoremid{\sr{.65}{12}} & \scorehigh{\sr{.57}{12}} & \scorelow{\sr{.10}{16}} \\

tiny-aya-earth (3B) & \scoremid{.50} & 11.8 & \scoremid{\sr{.26}{12}} & \scoremid{\sr{.55}{14}} & \scorehigh{\sr{.47}{16}} & \scorehigh{\sr{.73}{5}} \\

\bottomrule
\end{tabular}
